High-order discretized ACMS method for the simulation of finite-size two-dimensional photonic crystals

The computational complexity and efficiency of the approximate mode component synthesis (ACMS) method is investigated for the two-dimensional heterogeneous Helmholtz equations, aiming at the simulation of large but finite-size photonic crystals. The ACMS method is a Galerkin method that relies on a non-overlapping domain decomposition and special basis functions defined based on the domain decomposition. While, in previous works, the ACMS method was realized using first-order finite elements, we use an underlying hp-finite element method. We study the accuracy of the ACMS method for different wavenumbers, domain decompositions, and discretization parameters. Moreover, the computational complexity of the method is investigated theoretically and compared with computing times for an implementation based on the open source software package NGSolve. The numerical results indicate that, for relevant wavenumber regimes, the size of the resulting linear systems for the ACMS method remains moderate, such that sparse direct solvers are a reasonable choice. Moreover, the ACMS method exhibits only a weak dependence on the selected domain decomposition, allowing for greater flexibility in its choice. Additionally, the numerical results show that the error of the ACMS method achieves the predicted convergence rate for increasing wavenumbers. Finally, to display the versatility of the implementation, the results of simulations of large but finite-size photonic crystals with defects are presented.

==> circle_mesh.tex <==
\coordinate (1) at (-1.0,1.8503717077085943e-16);
\coordinate (2) at (2.2962127484012874e-17,3.061616997868383e-17);
\coordinate (3) at (0.0,-1.0);
\coordinate (4) at (1.5823512660958213e-16,1.0);
\coordinate (5) at (1.0,0.0);
\coordinate (6) at (-0.9,0.0);
\coordinate (7) at (-0.8,0.0);
\coordinate (8) at (-0.7000000000000002,0.0);
\coordinate (9) at (-0.6000000000000002,0.0);
\coordinate (10) at (-0.5000000000000002,0.0);
\coordinate (11) at (-0.40000000000000036,0.0);
\coordinate (12) at (-0.3000000000000004,0.0);
\coordinate (13) at (-0.2000000000000004,0.0);
\coordinate (14) at (-0.1000000000000002,0.0);
\coordinate (15) at (-1.836970198721029e-17,-0.09999999999999984);
\coordinate (16) at (-3.673940397442058e-17,-0.19999999999999982);
\coordinate (17) at (-5.510910596163088e-17,-0.2999999999999998);
\coordinate (18) at (-7.347880794884117e-17,-0.3999999999999998);
\coordinate (19) at (-9.184850993605146e-17,-0.4999999999999998);
\coordinate (20) at (-1.1021821192326175e-16,-0.5999999999999998);
\coordinate (21) at (-1.2858791391047202e-16,-0.6999999999999996);
\coordinate (22) at (-1.4695761589768233e-16,-0.7999999999999996);
\coordinate (23) at (-1.6532731788489264e-16,-0.8999999999999997);
\coordinate (24) at (-0.9285714285714286,-0.07142857142857124);
\coordinate (25) at (-0.8571428571428571,-0.1428571428571427);
\coordinate (26) at (-0.7857142857142856,-0.21428571428571422);
\coordinate (27) at (-0.7142857142857142,-0.28571428571428564);
\coordinate (28) at (-0.6428571428571428,-0.3571428571428571);
\coordinate (29) at (-0.5714285714285713,-0.42857142857142866);
\coordinate (30) at (-0.4999999999999999,-0.5);
\coordinate (31) at (-0.4285714285714284,-0.5714285714285715);
\coordinate (32) at (-0.3571428571428571,-0.6428571428571429);
\coordinate (33) at (-0.2857142857142856,-0.7142857142857144);
\coordinate (34) at (-0.2142857142857142,-0.7857142857142858);
\coordinate (35) at (-0.14285714285714268,-0.8571428571428573);
\coordinate (36) at (-0.0714285714285714,-0.9285714285714287);
\coordinate (37) at (-0.07142857142857124,0.9285714285714288);
\coordinate (38) at (-0.1428571428571427,0.8571428571428573);
\coordinate (39) at (-0.21428571428571422,0.7857142857142858);
\coordinate (40) at (-0.28571428571428564,0.7142857142857144);
\coordinate (41) at (-0.3571428571428571,0.642857142857143);
\coordinate (42) at (-0.42857142857142866,0.5714285714285715);
\coordinate (43) at (-0.5,0.5000000000000001);
\coordinate (44) at (-0.5714285714285715,0.4285714285714286);
\coordinate (45) at (-0.6428571428571429,0.3571428571428573);
\coordinate (46) at (-0.7142857142857144,0.2857142857142858);
\coordinate (47) at (-0.7857142857142858,0.2142857142857144);
\coordinate (48) at (-0.8571428571428573,0.1428571428571429);
\coordinate (49) at (-0.9285714285714287,0.07142857142857162);
\coordinate (50) at (-1.836970198721029e-17,0.9000000000000002);
\coordinate (51) at (-3.673940397442058e-17,0.8000000000000003);
\coordinate (52) at (-5.510910596163086e-17,0.7000000000000004);
\coordinate (53) at (-7.347880794884115e-17,0.6000000000000004);
\coordinate (54) at (-9.184850993605146e-17,0.5000000000000004);
\coordinate (55) at (-1.1021821192326172e-16,0.4000000000000006);
\coordinate (56) at (-1.28587913910472e-16,0.3000000000000006);
\coordinate (57) at (-1.469576158976823e-16,0.20000000000000062);
\coordinate (58) at (-1.6532731788489264e-16,0.10000000000000042);
\coordinate (59) at (0.1,0.0);
\coordinate (60) at (0.19999999999999998,0.0);
\coordinate (61) at (0.29999999999999993,0.0);
\coordinate (62) at (0.3999999999999999,0.0);
\coordinate (63) at (0.49999999999999994,0.0);
\coordinate (64) at (0.5999999999999998,0.0);
\coordinate (65) at (0.6999999999999997,0.0);
\coordinate (66) at (0.7999999999999996,0.0);
\coordinate (67) at (0.8999999999999998,0.0);
\coordinate (68) at (0.07142857142857147,-0.9285714285714286);
\coordinate (69) at (0.14285714285714293,-0.8571428571428571);
\coordinate (70) at (0.21428571428571444,-0.7857142857142856);
\coordinate (71) at (0.28571428571428586,-0.7142857142857142);
\coordinate (72) at (0.3571428571428573,-0.6428571428571428);
\coordinate (73) at (0.4285714285714289,-0.5714285714285713);
\coordinate (74) at (0.5000000000000002,-0.4999999999999999);
\coordinate (75) at (0.5714285714285717,-0.4285714285714284);
\coordinate (76) at (0.6428571428571431,-0.3571428571428571);
\coordinate (77) at (0.7142857142857146,-0.2857142857142856);
\coordinate (78) at (0.785714285714286,-0.2142857142857142);
\coordinate (79) at (0.8571428571428575,-0.14285714285714268);
\coordinate (80) at (0.9285714285714289,-0.0714285714285714);
\coordinate (81) at (0.9285714285714288,0.07142857142857147);
\coordinate (82) at (0.8571428571428573,0.14285714285714293);
\coordinate (83) at (0.7857142857142858,0.21428571428571444);
\coordinate (84) at (0.7142857142857144,0.28571428571428586);
\coordinate (85) at (0.642857142857143,0.3571428571428573);
\coordinate (86) at (0.5714285714285715,0.4285714285714289);
\coordinate (87) at (0.5000000000000001,0.5000000000000002);
\coordinate (88) at (0.4285714285714286,0.5714285714285717);
\coordinate (89) at (0.3571428571428573,0.6428571428571431);
\coordinate (90) at (0.2857142857142858,0.7142857142857146);
\coordinate (91) at (0.2142857142857144,0.785714285714286);
\coordinate (92) at (0.1428571428571429,0.8571428571428575);
\coordinate (93) at (0.07142857142857162,0.9285714285714289);
\coordinate (94) at (0.9951847244979406,0.09801716240515268);
\coordinate (95) at (0.9807852717480838,0.19509036552848352);
\coordinate (96) at (0.9569403164145687,0.2902847409361801);
\coordinate (97) at (0.9238794985559254,0.38268351434057335);
\coordinate (98) at (0.8819212120647796,0.4713968346416744);
\coordinate (99) at (0.8314695383592295,0.5555703436835786);
\coordinate (100) at (0.77301035485614,0.6343934041942623);
\coordinate (101) at (0.7071066557038962,0.7071069066691765);
\coordinate (102) at (0.6343931298385443,0.7730105800140485);
\coordinate (103) at (0.5555700485796198,0.8314697355413719);
\coordinate (104) at (0.4713965216314883,0.881921379372183);
\coordinate (105) at (0.38268318643862065,0.9238796343773272);
\coordinate (106) at (0.29028440130033717,0.9569404194419341);
\coordinate (107) at (0.19509001742963067,0.9807853409892026);
\coordinate (108) at (0.0980168091956737,0.9951847592859825);
\coordinate (109) at (0.09801716240515274,-0.9951847244979406);
\coordinate (110) at (0.1950903655284838,-0.9807852717480838);
\coordinate (111) at (0.29028474093617984,-0.9569403164145688);
\coordinate (112) at (0.38268351434057335,-0.9238794985559254);
\coordinate (113) at (0.4713968346416738,-0.8819212120647799);
\coordinate (114) at (0.5555703436835782,-0.8314695383592299);
\coordinate (115) at (0.634393404194262,-0.7730103548561401);
\coordinate (116) at (0.7071069066691765,-0.7071066557038962);
\coordinate (117) at (0.7730105800140482,-0.6343931298385448);
\coordinate (118) at (0.8314697355413717,-0.55557004857962);
\coordinate (119) at (0.8819213793721828,-0.47139652163148843);
\coordinate (120) at (0.9238796343773272,-0.3826831864386206);
\coordinate (121) at (0.956940419441934,-0.2902844013003377);
\coordinate (122) at (0.9807853409892027,-0.1950900174296302);
\coordinate (123) at (0.9951847592859825,-0.09801680919567389);
\coordinate (124) at (-0.09801716240515242,0.9951847244979406);
\coordinate (125) at (-0.1950903655284833,0.9807852717480839);
\coordinate (126) at (-0.2902847409361799,0.9569403164145687);
\coordinate (127) at (-0.38268351434057324,0.9238794985559254);
\coordinate (128) at (-0.47139683464167426,0.8819212120647796);
\coordinate (129) at (-0.5555703436835786,0.8314695383592295);
\coordinate (130) at (-0.6343934041942622,0.77301035485614);
\coordinate (131) at (-0.7071069066691766,0.7071066557038962);
\coordinate (132) at (-0.7730105800140489,0.634393129838544);
\coordinate (133) at (-0.831469735541372,0.5555700485796196);
\coordinate (134) at (-0.8819213793721828,0.4713965216314884);
\coordinate (135) at (-0.9238796343773273,0.3826831864386205);
\coordinate (136) at (-0.9569404194419341,0.2902844013003372);
\coordinate (137) at (-0.9807853409892027,0.19509001742963006);
\coordinate (138) at (-0.9951847592859825,0.09801680919567377);
\coordinate (139) at (-0.9951847244979406,-0.09801716240515235);
\coordinate (140) at (-0.9807852717480838,-0.19509036552848347);
\coordinate (141) at (-0.9569403164145688,-0.2902847409361799);
\coordinate (142) at (-0.9238794985559253,-0.3826835143405734);
\coordinate (143) at (-0.8819212120647797,-0.47139683464167426);
\coordinate (144) at (-0.8314695383592295,-0.5555703436835786);
\coordinate (145) at (-0.77301035485614,-0.6343934041942622);
\coordinate (146) at (-0.7071066557038962,-0.7071069066691765);
\coordinate (147) at (-0.6343931298385448,-0.7730105800140482);
\coordinate (148) at (-0.55557004857962,-0.8314697355413717);
\coordinate (149) at (-0.47139652163148843,-0.8819213793721828);
\coordinate (150) at (-0.38268318643862054,-0.9238796343773273);
\coordinate (151) at (-0.29028440130033767,-0.956940419441934);
\coordinate (152) at (-0.19509001742963014,-0.9807853409892027);
\coordinate (153) at (-0.09801680919567382,-0.9951847592859825);
\coordinate (154) at (-0.8310180669915394,-0.07038299064810148);
\coordinate (155) at (-0.7387270974281182,-0.06771459552458417);
\coordinate (156) at (-0.6467389686468663,-0.07124008404870054);
\coordinate (157) at (-0.5476165753300777,-0.07961157478009995);
\coordinate (158) at (-0.4446341767944426,-0.07956429285558754);
\coordinate (159) at (-0.34497305732920036,-0.07860060328065226);
\coordinate (160) at (-0.24635098662651778,-0.0786289694264066);
\coordinate (161) at (-0.14453708187177453,-0.08226730406152842);
\coordinate (162) at (-0.09940067483685312,-0.16876925543491);
\coordinate (163) at (-0.08637323527816754,-0.25751322226129547);
\coordinate (164) at (-0.08806351357589742,-0.350252959661215);
\coordinate (165) at (-0.08917850102543555,-0.4477961867042871);
\coordinate (166) at (-0.08963650016695758,-0.545851134415771);
\coordinate (167) at (-0.09435343211724155,-0.6441148330553819);
\coordinate (168) at (-0.10721085930853586,-0.7456687237260404);
\coordinate (169) at (-0.7669583680731005,-0.1380018113955548);
\coordinate (170) at (-0.6985964572691002,-0.20067305690869744);
\coordinate (171) at (-0.6218994619041496,-0.26512561964953724);
\coordinate (172) at (-0.5484264013081963,-0.3376205623423497);
\coordinate (173) at (-0.47624698373140734,-0.40762568479588024);
\coordinate (174) at (-0.40104033479183876,-0.47767566774108644);
\coordinate (175) at (-0.33152720791051266,-0.5517347140019953);
\coordinate (176) at (-0.26499854673439915,-0.6211287952395741);
\coordinate (177) at (-0.1906427652144438,-0.6834155152444028);
\coordinate (178) at (-0.691745049800024,-0.1280350475896985);
\coordinate (179) at (-0.6044513244989718,-0.16392743489347858);
\coordinate (180) at (-0.48816083152605433,-0.16109523078165905);
\coordinate (181) at (-0.3880808573473988,-0.1574307945818851);
\coordinate (182) at (-0.29132936269823695,-0.15608461133194632);
\coordinate (183) at (-0.15866382875947094,-0.22294752516734134);
\coordinate (184) at (-0.17202232648610088,-0.29928169288938855);
\coordinate (185) at (-0.18150129955426184,-0.39585650092603447);
\coordinate (186) at (-0.1765611226971602,-0.4947325131436511);
\coordinate (187) at (-0.17711929856949798,-0.5887310498594551);
\coordinate (188) at (-0.5232838902160571,-0.24772368053086125);
\coordinate (189) at (-0.45562393597058004,-0.31891725119699504);
\coordinate (190) at (-0.3802726922398004,-0.3821246789673335);
\coordinate (191) at (-0.28517433886129645,-0.4531906864487059);
\coordinate (192) at (-0.24698921084428072,-0.5418075416242303);
\coordinate (193) at (-0.19683166463056392,-0.15587335516052236);
\coordinate (194) at (-0.3338317354647636,-0.23333675385005434);
\coordinate (195) at (-0.2819570338778281,-0.32749248695456346);
\coordinate (196) at (-0.37619394208923707,-0.29981241919716695);
\coordinate (197) at (-0.42722900800051566,-0.2362042768730519);
\coordinate (198) at (-0.23910926445676864,-0.2327979859155504);
\coordinate (199) at (-0.7604254807964383,0.10040273141280084);
\coordinate (200) at (-0.6426306534135885,0.09498864712959387);
\coordinate (201) at (-0.5374715992010654,0.09169809802594428);
\coordinate (202) at (-0.43815602623847216,0.08466761661220441);
\coordinate (203) at (-0.3448293242098594,0.07947955733489746);
\coordinate (204) at (-0.2520953812030437,0.08238846305789896);
\coordinate (205) at (-0.16016135967969725,0.08310963181206618);
\coordinate (206) at (-0.07543739976800815,0.08484361824749329);
\coordinate (207) at (-0.07047831546064477,0.8308659115967245);
\coordinate (208) at (-0.13840373181410057,0.7664003864110325);
\coordinate (209) at (-0.20180518796285718,0.6973085874808714);
\coordinate (210) at (-0.26791510329790535,0.6183821013648653);
\coordinate (211) at (-0.344465347582219,0.5428338761201019);
\coordinate (212) at (-0.41980357054529466,0.474072727934058);
\coordinate (213) at (-0.4910510578253459,0.4123225691728817);
\coordinate (214) at (-0.5535938163089538,0.34768295499201646);
\coordinate (215) at (-0.6139652871698051,0.27306539488738635);
\coordinate (216) at (-0.06806200562311981,0.738121119069262);
\coordinate (217) at (-0.07193651654437003,0.6452241701233377);
\coordinate (218) at (-0.0818701522608743,0.5437088920230544);
\coordinate (219) at (-0.08253982087536647,0.435989200751429);
\coordinate (220) at (-0.07870901226360039,0.3313398862464896);
\coordinate (221) at (-0.06871419907783859,0.2330292271599743);
\coordinate (222) at (-0.05351372682583972,0.1563317237037321);
\coordinate (223) at (-0.8493371269573644,0.06278332496454407);
\coordinate (224) at (-0.6817826634146558,0.1924743074878444);
\coordinate (225) at (-0.5761796599197544,0.1849028150275557);
\coordinate (226) at (-0.3818145102285346,0.15006493250359945);
\coordinate (227) at (-0.3003165906373431,0.16322071249444198);
\coordinate (228) at (-0.20709839581588477,0.1690663721057997);
\coordinate (229) at (-0.12147755950017337,0.16312383272692818);
\coordinate (230) at (-0.16667436807836208,0.6004266688237678);
\coordinate (231) at (-0.25678211702524395,0.5117937913954771);
\coordinate (232) at (-0.33829577481685885,0.44054219083602103);
\coordinate (233) at (-0.4162950002970737,0.3816453993766964);
\coordinate (234) at (-0.48138280710315845,0.34054785763638246);
\coordinate (235) at (-0.5185614120096202,0.27064236050253754);
\coordinate (236) at (-0.1646971525641699,0.3631105079245999);
\coordinate (237) at (-0.15085299554000164,0.25518386569877516);
\coordinate (238) at (-0.4629745871406107,0.18772565157585283);
\coordinate (239) at (-0.12895758229436413,0.690356610561241);
\coordinate (240) at (-0.1680868563036938,0.4752389414719517);
\coordinate (241) at (-0.2546185195391527,0.2732396951609343);
\coordinate (242) at (-0.3412323286838125,0.3359168527794166);
\coordinate (243) at (-0.42862074317415216,0.2911766408858225);
\coordinate (244) at (-0.2534703320044266,0.4007825181009001);
\coordinate (245) at (-0.36108969238441996,0.2338973536056341);
\coordinate (246) at (0.08365850824299417,-0.13563134930384294);
\coordinate (247) at (0.08484109812747119,-0.23929417204269157);
\coordinate (248) at (0.08437502048311381,-0.3412585457786332);
\coordinate (249) at (0.08462700532601837,-0.4412986739108967);
\coordinate (250) at (0.08723088165166443,-0.5410940336486751);
\coordinate (251) at (0.09227772672163984,-0.6439529838817057);
\coordinate (252) at (0.09968010503782095,-0.760678195560806);
\coordinate (253) at (0.1593494496120114,-0.08130836464659282);
\coordinate (254) at (0.24317127296330446,-0.09511329074030982);
\coordinate (255) at (0.344883732070643,-0.10228215182109744);
\coordinate (256) at (0.4510627696756199,-0.10141791353893466);
\coordinate (257) at (0.5533470749286358,-0.09324019121062943);
\coordinate (258) at (0.6524787395151342,-0.09066718194167785);
\coordinate (259) at (0.7627965779474025,-0.09905618186685856);
\coordinate (260) at (0.2671327813671244,-0.6139055068205079);
\coordinate (261) at (0.3400164856633158,-0.546913826957206);
\coordinate (262) at (0.4089176375777999,-0.47886029520244267);
\coordinate (263) at (0.4754564409038758,-0.40608397359833787);
\coordinate (264) at (0.5444911346194639,-0.328467129003377);
\coordinate (265) at (0.6193319032300449,-0.2564116854866668);
\coordinate (266) at (0.6907081655956635,-0.18585385575429017);
\coordinate (267) at (0.0626844490841736,-0.8493748163394387);
\coordinate (268) at (0.8496884317842877,-0.06258742639349292);
\coordinate (269) at (0.18955281427989668,-0.6828109147525568);
\coordinate (270) at (0.17057075356411708,-0.28225599714086325);
\coordinate (271) at (0.1701763301680539,-0.1750334522008079);
\coordinate (272) at (0.16903593063234085,-0.4815617024354425);
\coordinate (273) at (0.17659027132347593,-0.5799989553851542);
\coordinate (274) at (0.27348581870251415,-0.21564821844324814);
\coordinate (275) at (0.39502194811004354,-0.20729524084912634);
\coordinate (276) at (0.5156328510482525,-0.20887636238315366);
\coordinate (277) at (0.32388023709586217,-0.45750006962044787);
\coordinate (278) at (0.4426173656256672,-0.3087922222704121);
\coordinate (279) at (0.1669639438197479,-0.38425928500728385);
\coordinate (280) at (0.3846005162391729,-0.39057063108906387);
\coordinate (281) at (0.6060838331664727,-0.16700807782080165);
\coordinate (282) at (0.253694213307723,-0.5174645562183708);
\coordinate (283) at (0.34234528674671433,-0.30670757080262323);
\coordinate (284) at (0.24489797504343108,-0.42616609004545614);
\coordinate (285) at (0.24971856351484806,-0.3334448681930631);
\coordinate (286) at (0.30901460137934483,-0.38275953182362765);
\coordinate (287) at (0.10055608158128172,0.7623923664346375);
\coordinate (288) at (0.09543967515025654,0.6494494496761068);
\coordinate (289) at (0.09330987145326247,0.548479364171151);
\coordinate (290) at (0.09106200169129572,0.44910488376747965);
\coordinate (291) at (0.08711468741326292,0.35044151087875264);
\coordinate (292) at (0.08122778738843112,0.25418971523591344);
\coordinate (293) at (0.07558901108884832,0.1644625211953461);
\coordinate (294) at (0.0822863761412653,0.08045127850855706);
\coordinate (295) at (0.16752521835373446,0.0720883486943992);
\coordinate (296) at (0.2598577353264601,0.07591306877332825);
\coordinate (297) at (0.3610278246814826,0.07951262048844031);
\coordinate (298) at (0.4682104083104947,0.08105073056903785);
\coordinate (299) at (0.5781968648473247,0.07606909111937313);
\coordinate (300) at (0.70082864169506,0.06630939296075969);
\coordinate (301) at (0.8255132186924751,0.07057266971097087);
\coordinate (302) at (0.7487074126384473,0.13878443597623646);
\coordinate (303) at (0.679226747120266,0.20486193625785717);
\coordinate (304) at (0.6024622935806443,0.26761799350629617);
\coordinate (305) at (0.5313014290683395,0.33862259859088223);
\coordinate (306) at (0.46205906852591266,0.40882183939000294);
\coordinate (307) at (0.3879074343043801,0.47738836880238156);
\coordinate (308) at (0.29752604441844455,0.5508924024558997);
\coordinate (309) at (0.26365735450207567,0.638016902247378);
\coordinate (310) at (0.06279665971163349,0.8496244108535859);
\coordinate (311) at (0.1866091848548938,0.5947987340004738);
\coordinate (312) at (0.17975454800661214,0.398315959830709);
\coordinate (313) at (0.17154929847825778,0.30066495501250545);
\coordinate (314) at (0.15606589948574934,0.2081762493201814);
\coordinate (315) at (0.13956125413567516,0.13479690834103597);
\coordinate (316) at (0.3164634826963262,0.15830804879787128);
\coordinate (317) at (0.2163417767593758,0.1479432617425752);
\coordinate (318) at (0.4255532008184942,0.1621141094900213);
\coordinate (319) at (0.5580858067783769,0.16962992011786585);
\coordinate (320) at (0.4249556277038887,0.32117552234835034);
\coordinate (321) at (0.3590723527376702,0.3857564149206058);
\coordinate (322) at (0.2789536994262495,0.44368256654639376);
\coordinate (323) at (0.19178583193880194,0.6906622890613611);
\coordinate (324) at (0.1868757117889369,0.4971790160036643);
\coordinate (325) at (0.65413196846818,0.13137565962610054);
\coordinate (326) at (0.4861797484649926,0.24885690692037835);
\coordinate (327) at (0.2631309603543542,0.24417264708452405);
\coordinate (328) at (0.33804472803723434,0.30780446744999096);
\coordinate (329) at (0.37696021836248783,0.2386635708675293);
\coordinate (330) at (0.26457555866831417,0.3478822257924169);
\coordinate (331) at (0.8763222360289821,0.24301491618176266);
\coordinate (332) at (0.8052720158894385,0.30348382838215376);
\coordinate (333) at (0.7436649685094634,0.3734049506794131);
\coordinate (334) at (0.6797355767144562,0.4464221004883026);
\coordinate (335) at (0.6134123345680383,0.5190628602445785);
\coordinate (336) at (0.5459375425700728,0.5902904548544669);
\coordinate (337) at (0.48023319773736967,0.660581166137646);
\coordinate (338) at (0.4229847012098862,0.7332564616084009);
\coordinate (339) at (0.2988056180941155,0.8525076376052645);
\coordinate (340) at (0.8359986839381646,0.3857639567050193);
\coordinate (341) at (0.7229949552905495,0.5379677287640202);
\coordinate (342) at (0.6588811535818442,0.6112386365366471);
\coordinate (343) at (0.5920007583601676,0.6805924237484657);
\coordinate (344) at (0.47364204708984936,0.8030738150449069);
\coordinate (345) at (0.14506983518458325,0.9314780769503954);
\coordinate (346) at (0.2149651238223227,0.8955612731448638);
\coordinate (347) at (0.8796861654189766,0.3210304354009251);
\coordinate (348) at (0.7824646191954643,0.4617573403148497);
\coordinate (349) at (0.5267011745538801,0.7455157410621234);
\coordinate (350) at (0.3920561333172653,0.8224203346523498);
\coordinate (351) at (0.24301491618176257,-0.8763222360289821);
\coordinate (352) at (0.30348382838215365,-0.8052720158894384);
\coordinate (353) at (0.373404950679413,-0.7436649685094633);
\coordinate (354) at (0.44642210048830244,-0.6797355767144561);
\coordinate (355) at (0.5190628602445785,-0.6134123345680382);
\coordinate (356) at (0.5902904548544669,-0.5459375425700727);
\coordinate (357) at (0.660581166137646,-0.4802331977373696);
\coordinate (358) at (0.7332564616084009,-0.4229847012098861);
\coordinate (359) at (0.8525076376052645,-0.2988056180941155);
\coordinate (360) at (0.3857639567050191,-0.8359986839381646);
\coordinate (361) at (0.53796772876402,-0.7229949552905496);
\coordinate (362) at (0.611238636536647,-0.6588811535818442);
\coordinate (363) at (0.6805924237484656,-0.5920007583601676);
\coordinate (364) at (0.8030738150449068,-0.4736420470898494);
\coordinate (365) at (0.9314780769503953,-0.145069835184583);
\coordinate (366) at (0.8955612731448637,-0.21496512382232255);
\coordinate (367) at (0.32103043540092496,-0.8796861654189766);
\coordinate (368) at (0.46175734031484944,-0.7824646191954644);
\coordinate (369) at (0.7455157410621233,-0.5267011745538802);
\coordinate (370) at (0.8224203346523496,-0.3920561333172653);
\coordinate (371) at (-0.24301491618176244,0.8763222360289822);
\coordinate (372) at (-0.3034838283821536,0.8052720158894385);
\coordinate (373) at (-0.3734049506794129,0.7436649685094634);
\coordinate (374) at (-0.4464221004883024,0.6797355767144562);
\coordinate (375) at (-0.5190628602445785,0.6134123345680383);
\coordinate (376) at (-0.5902904548544669,0.5459375425700727);
\coordinate (377) at (-0.660581166137646,0.4802331977373696);
\coordinate (378) at (-0.7332564616084007,0.4229847012098861);
\coordinate (379) at (-0.8525076376052645,0.29880561809411543);
\coordinate (380) at (-0.3857639567050191,0.8359986839381646);
\coordinate (381) at (-0.5379677287640201,0.7229949552905495);
\coordinate (382) at (-0.6112386365366471,0.6588811535818441);
\coordinate (383) at (-0.6805924237484657,0.5920007583601674);
\coordinate (384) at (-0.8030738150449069,0.4736420470898493);
\coordinate (385) at (-0.9314780769503953,0.14506983518458305);
\coordinate (386) at (-0.8955612731448637,0.21496512382232255);
\coordinate (387) at (-0.3210304354009249,0.8796861654189766);
\coordinate (388) at (-0.46175734031484955,0.7824646191954643);
\coordinate (389) at (-0.7455157410621235,0.52670117455388);
\coordinate (390) at (-0.8224203346523498,0.39205613331726524);
\coordinate (391) at (-0.8763222360289821,-0.24301491618176246);
\coordinate (392) at (-0.8052720158894383,-0.3034838283821536);
\coordinate (393) at (-0.7436649685094633,-0.37340495067941293);
\coordinate (394) at (-0.679735576714456,-0.4464221004883024);
\coordinate (395) at (-0.6134123345680381,-0.5190628602445784);
\coordinate (396) at (-0.5459375425700727,-0.5902904548544666);
\coordinate (397) at (-0.4802331977373696,-0.6605811661376457);
\coordinate (398) at (-0.42298470120988607,-0.7332564616084007);
\coordinate (399) at (-0.2988056180941155,-0.8525076376052644);
\coordinate (400) at (-0.8359986839381645,-0.3857639567050192);
\coordinate (401) at (-0.7229949552905494,-0.53796772876402);
\coordinate (402) at (-0.6588811535818441,-0.611238636536647);
\coordinate (403) at (-0.5920007583601676,-0.6805924237484655);
\coordinate (404) at (-0.4736420470898494,-0.8030738150449067);
\coordinate (405) at (-0.14506983518458297,-0.9314780769503953);
\coordinate (406) at (-0.21496512382232255,-0.8955612731448637);
\coordinate (407) at (-0.8796861654189766,-0.3210304354009249);
\coordinate (408) at (-0.7824646191954642,-0.46175734031484955);
\coordinate (409) at (-0.5267011745538801,-0.7455157410621231);
\coordinate (410) at (-0.39205613331726524,-0.8224203346523496);
\draw[line width=0.05pt] (-1.0,1.8503717077085943e-16) -- (-0.9285714285714286,-0.07142857142857124);
\draw[line width=0.05pt] (-0.9,0.0) -- (-0.9285714285714286,-0.07142857142857124);
\draw[line width=0.05pt] (-1.0,1.8503717077085943e-16) -- (-0.9,0.0);
\draw[line width=0.05pt] (-0.9,0.0) -- (-0.8310180669915394,-0.07038299064810148);
\draw[line width=0.05pt] (-0.8,0.0) -- (-0.8310180669915394,-0.07038299064810148);
\draw[line width=0.05pt] (-0.9,0.0) -- (-0.8,0.0);
\draw[line width=0.05pt] (-0.9285714285714286,-0.07142857142857124) -- (-0.8310180669915394,-0.07038299064810148);
\draw[line width=0.05pt] (-0.8,0.0) -- (-0.7387270974281182,-0.06771459552458417);
\draw[line width=0.05pt] (-0.7000000000000002,0.0) -- (-0.7387270974281182,-0.06771459552458417);
\draw[line width=0.05pt] (-0.8,0.0) -- (-0.7000000000000002,0.0);
\draw[line width=0.05pt] (-0.8310180669915394,-0.07038299064810148) -- (-0.7387270974281182,-0.06771459552458417);
\draw[line width=0.05pt] (-0.7000000000000002,0.0) -- (-0.6467389686468663,-0.07124008404870054);
\draw[line width=0.05pt] (-0.6000000000000002,0.0) -- (-0.6467389686468663,-0.07124008404870054);
\draw[line width=0.05pt] (-0.7000000000000002,0.0) -- (-0.6000000000000002,0.0);
\draw[line width=0.05pt] (-0.7387270974281182,-0.06771459552458417) -- (-0.6467389686468663,-0.07124008404870054);
\draw[line width=0.05pt] (-0.6000000000000002,0.0) -- (-0.5476165753300777,-0.07961157478009995);
\draw[line width=0.05pt] (-0.5000000000000002,0.0) -- (-0.5476165753300777,-0.07961157478009995);
\draw[line width=0.05pt] (-0.6000000000000002,0.0) -- (-0.5000000000000002,0.0);
\draw[line width=0.05pt] (-0.6467389686468663,-0.07124008404870054) -- (-0.5476165753300777,-0.07961157478009995);
\draw[line width=0.05pt] (-0.5000000000000002,0.0) -- (-0.4446341767944426,-0.07956429285558754);
\draw[line width=0.05pt] (-0.40000000000000036,0.0) -- (-0.4446341767944426,-0.07956429285558754);
\draw[line width=0.05pt] (-0.5000000000000002,0.0) -- (-0.40000000000000036,0.0);
\draw[line width=0.05pt] (-0.5476165753300777,-0.07961157478009995) -- (-0.4446341767944426,-0.07956429285558754);
\draw[line width=0.05pt] (-0.40000000000000036,0.0) -- (-0.34497305732920036,-0.07860060328065226);
\draw[line width=0.05pt] (-0.3000000000000004,0.0) -- (-0.34497305732920036,-0.07860060328065226);
\draw[line width=0.05pt] (-0.40000000000000036,0.0) -- (-0.3000000000000004,0.0);
\draw[line width=0.05pt] (-0.4446341767944426,-0.07956429285558754) -- (-0.34497305732920036,-0.07860060328065226);
\draw[line width=0.05pt] (-0.3000000000000004,0.0) -- (-0.24635098662651778,-0.0786289694264066);
\draw[line width=0.05pt] (-0.2000000000000004,0.0) -- (-0.24635098662651778,-0.0786289694264066);
\draw[line width=0.05pt] (-0.3000000000000004,0.0) -- (-0.2000000000000004,0.0);
\draw[line width=0.05pt] (-0.34497305732920036,-0.07860060328065226) -- (-0.24635098662651778,-0.0786289694264066);
\draw[line width=0.05pt] (-0.2000000000000004,0.0) -- (-0.14453708187177453,-0.08226730406152842);
\draw[line width=0.05pt] (-0.1000000000000002,0.0) -- (-0.14453708187177453,-0.08226730406152842);
\draw[line width=0.05pt] (-0.2000000000000004,0.0) -- (-0.1000000000000002,0.0);
\draw[line width=0.05pt] (-0.24635098662651778,-0.0786289694264066) -- (-0.14453708187177453,-0.08226730406152842);
\draw[line width=0.05pt] (2.2962127484012874e-17,3.061616997868383e-17) -- (-0.1000000000000002,0.0);
\draw[line width=0.05pt] (-0.1000000000000002,0.0) -- (-1.836970198721029e-17,-0.09999999999999984);
\draw[line width=0.05pt] (2.2962127484012874e-17,3.061616997868383e-17) -- (-1.836970198721029e-17,-0.09999999999999984);
\draw[line width=0.05pt] (-1.836970198721029e-17,-0.09999999999999984) -- (-0.09940067483685312,-0.16876925543491);
\draw[line width=0.05pt] (-3.673940397442058e-17,-0.19999999999999982) -- (-0.09940067483685312,-0.16876925543491);
\draw[line width=0.05pt] (-1.836970198721029e-17,-0.09999999999999984) -- (-3.673940397442058e-17,-0.19999999999999982);
\draw[line width=0.05pt] (-3.673940397442058e-17,-0.19999999999999982) -- (-0.08637323527816754,-0.25751322226129547);
\draw[line width=0.05pt] (-5.510910596163088e-17,-0.2999999999999998) -- (-0.08637323527816754,-0.25751322226129547);
\draw[line width=0.05pt] (-3.673940397442058e-17,-0.19999999999999982) -- (-5.510910596163088e-17,-0.2999999999999998);
\draw[line width=0.05pt] (-0.09940067483685312,-0.16876925543491) -- (-0.08637323527816754,-0.25751322226129547);
\draw[line width=0.05pt] (-5.510910596163088e-17,-0.2999999999999998) -- (-0.08806351357589742,-0.350252959661215);
\draw[line width=0.05pt] (-7.347880794884117e-17,-0.3999999999999998) -- (-0.08806351357589742,-0.350252959661215);
\draw[line width=0.05pt] (-5.510910596163088e-17,-0.2999999999999998) -- (-7.347880794884117e-17,-0.3999999999999998);
\draw[line width=0.05pt] (-0.08637323527816754,-0.25751322226129547) -- (-0.08806351357589742,-0.350252959661215);
\draw[line width=0.05pt] (-7.347880794884117e-17,-0.3999999999999998) -- (-0.08917850102543555,-0.4477961867042871);
\draw[line width=0.05pt] (-9.184850993605146e-17,-0.4999999999999998) -- (-0.08917850102543555,-0.4477961867042871);
\draw[line width=0.05pt] (-7.347880794884117e-17,-0.3999999999999998) -- (-9.184850993605146e-17,-0.4999999999999998);
\draw[line width=0.05pt] (-0.08806351357589742,-0.350252959661215) -- (-0.08917850102543555,-0.4477961867042871);
\draw[line width=0.05pt] (-9.184850993605146e-17,-0.4999999999999998) -- (-0.08963650016695758,-0.545851134415771);
\draw[line width=0.05pt] (-1.1021821192326175e-16,-0.5999999999999998) -- (-0.08963650016695758,-0.545851134415771);
\draw[line width=0.05pt] (-9.184850993605146e-17,-0.4999999999999998) -- (-1.1021821192326175e-16,-0.5999999999999998);
\draw[line width=0.05pt] (-0.08917850102543555,-0.4477961867042871) -- (-0.08963650016695758,-0.545851134415771);
\draw[line width=0.05pt] (-1.1021821192326175e-16,-0.5999999999999998) -- (-0.09435343211724155,-0.6441148330553819);
\draw[line width=0.05pt] (-1.2858791391047202e-16,-0.6999999999999996) -- (-0.09435343211724155,-0.6441148330553819);
\draw[line width=0.05pt] (-1.1021821192326175e-16,-0.5999999999999998) -- (-1.2858791391047202e-16,-0.6999999999999996);
\draw[line width=0.05pt] (-0.08963650016695758,-0.545851134415771) -- (-0.09435343211724155,-0.6441148330553819);
\draw[line width=0.05pt] (-1.2858791391047202e-16,-0.6999999999999996) -- (-0.10721085930853586,-0.7456687237260404);
\draw[line width=0.05pt] (-1.4695761589768233e-16,-0.7999999999999996) -- (-0.10721085930853586,-0.7456687237260404);
\draw[line width=0.05pt] (-1.2858791391047202e-16,-0.6999999999999996) -- (-1.4695761589768233e-16,-0.7999999999999996);
\draw[line width=0.05pt] (-0.09435343211724155,-0.6441148330553819) -- (-0.10721085930853586,-0.7456687237260404);
\draw[line width=0.05pt] (0.0,-1.0) -- (-1.6532731788489264e-16,-0.8999999999999997);
\draw[line width=0.05pt] (-1.6532731788489264e-16,-0.8999999999999997) -- (-0.0714285714285714,-0.9285714285714287);
\draw[line width=0.05pt] (0.0,-1.0) -- (-0.0714285714285714,-0.9285714285714287);
\draw[line width=0.05pt] (-0.9285714285714286,-0.07142857142857124) -- (-0.8571428571428571,-0.1428571428571427);
\draw[line width=0.05pt] (-0.8571428571428571,-0.1428571428571427) -- (-0.8310180669915394,-0.07038299064810148);
\draw[line width=0.05pt] (-0.8571428571428571,-0.1428571428571427) -- (-0.7857142857142856,-0.21428571428571422);
\draw[line width=0.05pt] (-0.7857142857142856,-0.21428571428571422) -- (-0.7669583680731005,-0.1380018113955548);
\draw[line width=0.05pt] (-0.8571428571428571,-0.1428571428571427) -- (-0.7669583680731005,-0.1380018113955548);
\draw[line width=0.05pt] (-0.8310180669915394,-0.07038299064810148) -- (-0.7669583680731005,-0.1380018113955548);
\draw[line width=0.05pt] (-0.7857142857142856,-0.21428571428571422) -- (-0.7142857142857142,-0.28571428571428564);
\draw[line width=0.05pt] (-0.7142857142857142,-0.28571428571428564) -- (-0.6985964572691002,-0.20067305690869744);
\draw[line width=0.05pt] (-0.7857142857142856,-0.21428571428571422) -- (-0.6985964572691002,-0.20067305690869744);
\draw[line width=0.05pt] (-0.7669583680731005,-0.1380018113955548) -- (-0.6985964572691002,-0.20067305690869744);
\draw[line width=0.05pt] (-0.7142857142857142,-0.28571428571428564) -- (-0.6428571428571428,-0.3571428571428571);
\draw[line width=0.05pt] (-0.6428571428571428,-0.3571428571428571) -- (-0.6218994619041496,-0.26512561964953724);
\draw[line width=0.05pt] (-0.7142857142857142,-0.28571428571428564) -- (-0.6218994619041496,-0.26512561964953724);
\draw[line width=0.05pt] (-0.6985964572691002,-0.20067305690869744) -- (-0.6218994619041496,-0.26512561964953724);
\draw[line width=0.05pt] (-0.6428571428571428,-0.3571428571428571) -- (-0.5714285714285713,-0.42857142857142866);
\draw[line width=0.05pt] (-0.5714285714285713,-0.42857142857142866) -- (-0.5484264013081963,-0.3376205623423497);
\draw[line width=0.05pt] (-0.6428571428571428,-0.3571428571428571) -- (-0.5484264013081963,-0.3376205623423497);
\draw[line width=0.05pt] (-0.6218994619041496,-0.26512561964953724) -- (-0.5484264013081963,-0.3376205623423497);
\draw[line width=0.05pt] (-0.5714285714285713,-0.42857142857142866) -- (-0.4999999999999999,-0.5);
\draw[line width=0.05pt] (-0.4999999999999999,-0.5) -- (-0.47624698373140734,-0.40762568479588024);
\draw[line width=0.05pt] (-0.5714285714285713,-0.42857142857142866) -- (-0.47624698373140734,-0.40762568479588024);
\draw[line width=0.05pt] (-0.5484264013081963,-0.3376205623423497) -- (-0.47624698373140734,-0.40762568479588024);
\draw[line width=0.05pt] (-0.4999999999999999,-0.5) -- (-0.4285714285714284,-0.5714285714285715);
\draw[line width=0.05pt] (-0.4285714285714284,-0.5714285714285715) -- (-0.40104033479183876,-0.47767566774108644);
\draw[line width=0.05pt] (-0.4999999999999999,-0.5) -- (-0.40104033479183876,-0.47767566774108644);
\draw[line width=0.05pt] (-0.47624698373140734,-0.40762568479588024) -- (-0.40104033479183876,-0.47767566774108644);
\draw[line width=0.05pt] (-0.4285714285714284,-0.5714285714285715) -- (-0.3571428571428571,-0.6428571428571429);
\draw[line width=0.05pt] (-0.3571428571428571,-0.6428571428571429) -- (-0.33152720791051266,-0.5517347140019953);
\draw[line width=0.05pt] (-0.4285714285714284,-0.5714285714285715) -- (-0.33152720791051266,-0.5517347140019953);
\draw[line width=0.05pt] (-0.40104033479183876,-0.47767566774108644) -- (-0.33152720791051266,-0.5517347140019953);
\draw[line width=0.05pt] (-0.3571428571428571,-0.6428571428571429) -- (-0.2857142857142856,-0.7142857142857144);
\draw[line width=0.05pt] (-0.2857142857142856,-0.7142857142857144) -- (-0.26499854673439915,-0.6211287952395741);
\draw[line width=0.05pt] (-0.3571428571428571,-0.6428571428571429) -- (-0.26499854673439915,-0.6211287952395741);
\draw[line width=0.05pt] (-0.33152720791051266,-0.5517347140019953) -- (-0.26499854673439915,-0.6211287952395741);
\draw[line width=0.05pt] (-0.2142857142857142,-0.7857142857142858) -- (-0.14285714285714268,-0.8571428571428573);
\draw[line width=0.05pt] (-0.14285714285714268,-0.8571428571428573) -- (-0.10721085930853586,-0.7456687237260404);
\draw[line width=0.05pt] (-0.2142857142857142,-0.7857142857142858) -- (-0.10721085930853586,-0.7456687237260404);
\draw[line width=0.05pt] (-1.4695761589768233e-16,-0.7999999999999996) -- (-0.14285714285714268,-0.8571428571428573);
\draw[line width=0.05pt] (-0.14285714285714268,-0.8571428571428573) -- (-0.0714285714285714,-0.9285714285714287);
\draw[line width=0.05pt] (-1.4695761589768233e-16,-0.7999999999999996) -- (-0.0714285714285714,-0.9285714285714287);
\draw[line width=0.05pt] (-1.836970198721029e-17,-0.09999999999999984) -- (-0.14453708187177453,-0.08226730406152842);
\draw[line width=0.05pt] (-0.10721085930853586,-0.7456687237260404) -- (-0.1906427652144438,-0.6834155152444028);
\draw[line width=0.05pt] (-0.2142857142857142,-0.7857142857142858) -- (-0.1906427652144438,-0.6834155152444028);
\draw[line width=0.05pt] (-0.2857142857142856,-0.7142857142857144) -- (-0.2142857142857142,-0.7857142857142858);
\draw[line width=0.05pt] (-0.2857142857142856,-0.7142857142857144) -- (-0.1906427652144438,-0.6834155152444028);
\draw[line width=0.05pt] (-0.09435343211724155,-0.6441148330553819) -- (-0.1906427652144438,-0.6834155152444028);
\draw[line width=0.05pt] (-0.26499854673439915,-0.6211287952395741) -- (-0.1906427652144438,-0.6834155152444028);
\draw[line width=0.05pt] (-0.7387270974281182,-0.06771459552458417) -- (-0.7669583680731005,-0.1380018113955548);
\draw[line width=0.05pt] (-0.7387270974281182,-0.06771459552458417) -- (-0.691745049800024,-0.1280350475896985);
\draw[line width=0.05pt] (-0.6467389686468663,-0.07124008404870054) -- (-0.691745049800024,-0.1280350475896985);
\draw[line width=0.05pt] (-0.7669583680731005,-0.1380018113955548) -- (-0.691745049800024,-0.1280350475896985);
\draw[line width=0.05pt] (-0.6467389686468663,-0.07124008404870054) -- (-0.6044513244989718,-0.16392743489347858);
\draw[line width=0.05pt] (-0.5476165753300777,-0.07961157478009995) -- (-0.6044513244989718,-0.16392743489347858);
\draw[line width=0.05pt] (-0.691745049800024,-0.1280350475896985) -- (-0.6044513244989718,-0.16392743489347858);
\draw[line width=0.05pt] (-0.5476165753300777,-0.07961157478009995) -- (-0.48816083152605433,-0.16109523078165905);
\draw[line width=0.05pt] (-0.4446341767944426,-0.07956429285558754) -- (-0.48816083152605433,-0.16109523078165905);
\draw[line width=0.05pt] (-0.6044513244989718,-0.16392743489347858) -- (-0.48816083152605433,-0.16109523078165905);
\draw[line width=0.05pt] (-0.4446341767944426,-0.07956429285558754) -- (-0.3880808573473988,-0.1574307945818851);
\draw[line width=0.05pt] (-0.34497305732920036,-0.07860060328065226) -- (-0.3880808573473988,-0.1574307945818851);
\draw[line width=0.05pt] (-0.48816083152605433,-0.16109523078165905) -- (-0.3880808573473988,-0.1574307945818851);
\draw[line width=0.05pt] (-0.34497305732920036,-0.07860060328065226) -- (-0.29132936269823695,-0.15608461133194632);
\draw[line width=0.05pt] (-0.24635098662651778,-0.0786289694264066) -- (-0.29132936269823695,-0.15608461133194632);
\draw[line width=0.05pt] (-0.3880808573473988,-0.1574307945818851) -- (-0.29132936269823695,-0.15608461133194632);
\draw[line width=0.05pt] (-0.09940067483685312,-0.16876925543491) -- (-0.15866382875947094,-0.22294752516734134);
\draw[line width=0.05pt] (-0.08637323527816754,-0.25751322226129547) -- (-0.15866382875947094,-0.22294752516734134);
\draw[line width=0.05pt] (-1.4695761589768233e-16,-0.7999999999999996) -- (-1.6532731788489264e-16,-0.8999999999999997);
\draw[line width=0.05pt] (-0.08637323527816754,-0.25751322226129547) -- (-0.17202232648610088,-0.29928169288938855);
\draw[line width=0.05pt] (-0.08806351357589742,-0.350252959661215) -- (-0.17202232648610088,-0.29928169288938855);
\draw[line width=0.05pt] (-0.15866382875947094,-0.22294752516734134) -- (-0.17202232648610088,-0.29928169288938855);
\draw[line width=0.05pt] (-0.08806351357589742,-0.350252959661215) -- (-0.18150129955426184,-0.39585650092603447);
\draw[line width=0.05pt] (-0.08917850102543555,-0.4477961867042871) -- (-0.18150129955426184,-0.39585650092603447);
\draw[line width=0.05pt] (-0.17202232648610088,-0.29928169288938855) -- (-0.18150129955426184,-0.39585650092603447);
\draw[line width=0.05pt] (-0.08917850102543555,-0.4477961867042871) -- (-0.1765611226971602,-0.4947325131436511);
\draw[line width=0.05pt] (-0.08963650016695758,-0.545851134415771) -- (-0.1765611226971602,-0.4947325131436511);
\draw[line width=0.05pt] (-0.18150129955426184,-0.39585650092603447) -- (-0.1765611226971602,-0.4947325131436511);
\draw[line width=0.05pt] (-0.08963650016695758,-0.545851134415771) -- (-0.17711929856949798,-0.5887310498594551);
\draw[line width=0.05pt] (-0.09435343211724155,-0.6441148330553819) -- (-0.17711929856949798,-0.5887310498594551);
\draw[line width=0.05pt] (-0.1906427652144438,-0.6834155152444028) -- (-0.17711929856949798,-0.5887310498594551);
\draw[line width=0.05pt] (-0.1765611226971602,-0.4947325131436511) -- (-0.17711929856949798,-0.5887310498594551);
\draw[line width=0.05pt] (-0.26499854673439915,-0.6211287952395741) -- (-0.17711929856949798,-0.5887310498594551);
\draw[line width=0.05pt] (-0.5484264013081963,-0.3376205623423497) -- (-0.5232838902160571,-0.24772368053086125);
\draw[line width=0.05pt] (-0.6218994619041496,-0.26512561964953724) -- (-0.5232838902160571,-0.24772368053086125);
\draw[line width=0.05pt] (-0.47624698373140734,-0.40762568479588024) -- (-0.45562393597058004,-0.31891725119699504);
\draw[line width=0.05pt] (-0.5484264013081963,-0.3376205623423497) -- (-0.45562393597058004,-0.31891725119699504);
\draw[line width=0.05pt] (-0.5232838902160571,-0.24772368053086125) -- (-0.45562393597058004,-0.31891725119699504);
\draw[line width=0.05pt] (-0.40104033479183876,-0.47767566774108644) -- (-0.3802726922398004,-0.3821246789673335);
\draw[line width=0.05pt] (-0.47624698373140734,-0.40762568479588024) -- (-0.3802726922398004,-0.3821246789673335);
\draw[line width=0.05pt] (-0.45562393597058004,-0.31891725119699504) -- (-0.3802726922398004,-0.3821246789673335);
\draw[line width=0.05pt] (-0.33152720791051266,-0.5517347140019953) -- (-0.28517433886129645,-0.4531906864487059);
\draw[line width=0.05pt] (-0.40104033479183876,-0.47767566774108644) -- (-0.28517433886129645,-0.4531906864487059);
\draw[line width=0.05pt] (-0.3802726922398004,-0.3821246789673335) -- (-0.28517433886129645,-0.4531906864487059);
\draw[line width=0.05pt] (-0.26499854673439915,-0.6211287952395741) -- (-0.24698921084428072,-0.5418075416242303);
\draw[line width=0.05pt] (-0.33152720791051266,-0.5517347140019953) -- (-0.24698921084428072,-0.5418075416242303);
\draw[line width=0.05pt] (-0.28517433886129645,-0.4531906864487059) -- (-0.24698921084428072,-0.5418075416242303);
\draw[line width=0.05pt] (-0.17711929856949798,-0.5887310498594551) -- (-0.24698921084428072,-0.5418075416242303);
\draw[line width=0.05pt] (-0.6985964572691002,-0.20067305690869744) -- (-0.691745049800024,-0.1280350475896985);
\draw[line width=0.05pt] (-0.24635098662651778,-0.0786289694264066) -- (-0.19683166463056392,-0.15587335516052236);
\draw[line width=0.05pt] (-0.14453708187177453,-0.08226730406152842) -- (-0.19683166463056392,-0.15587335516052236);
\draw[line width=0.05pt] (-0.6044513244989718,-0.16392743489347858) -- (-0.5232838902160571,-0.24772368053086125);
\draw[line width=0.05pt] (-0.6218994619041496,-0.26512561964953724) -- (-0.6044513244989718,-0.16392743489347858);
\draw[line width=0.05pt] (-0.6985964572691002,-0.20067305690869744) -- (-0.6044513244989718,-0.16392743489347858);
\draw[line width=0.05pt] (-0.29132936269823695,-0.15608461133194632) -- (-0.19683166463056392,-0.15587335516052236);
\draw[line width=0.05pt] (-0.48816083152605433,-0.16109523078165905) -- (-0.5232838902160571,-0.24772368053086125);
\draw[line width=0.05pt] (-0.3880808573473988,-0.1574307945818851) -- (-0.3338317354647636,-0.23333675385005434);
\draw[line width=0.05pt] (-0.29132936269823695,-0.15608461133194632) -- (-0.3338317354647636,-0.23333675385005434);
\draw[line width=0.05pt] (-0.17202232648610088,-0.29928169288938855) -- (-0.2819570338778281,-0.32749248695456346);
\draw[line width=0.05pt] (-0.18150129955426184,-0.39585650092603447) -- (-0.2819570338778281,-0.32749248695456346);
\draw[line width=0.05pt] (-0.1765611226971602,-0.4947325131436511) -- (-0.24698921084428072,-0.5418075416242303);
\draw[line width=0.05pt] (-0.3802726922398004,-0.3821246789673335) -- (-0.37619394208923707,-0.29981241919716695);
\draw[line width=0.05pt] (-0.45562393597058004,-0.31891725119699504) -- (-0.37619394208923707,-0.29981241919716695);
\draw[line width=0.05pt] (-0.28517433886129645,-0.4531906864487059) -- (-0.2819570338778281,-0.32749248695456346);
\draw[line width=0.05pt] (-0.3802726922398004,-0.3821246789673335) -- (-0.2819570338778281,-0.32749248695456346);
\draw[line width=0.05pt] (-0.45562393597058004,-0.31891725119699504) -- (-0.42722900800051566,-0.2362042768730519);
\draw[line width=0.05pt] (-0.5232838902160571,-0.24772368053086125) -- (-0.42722900800051566,-0.2362042768730519);
\draw[line width=0.05pt] (-0.48816083152605433,-0.16109523078165905) -- (-0.42722900800051566,-0.2362042768730519);
\draw[line width=0.05pt] (-0.37619394208923707,-0.29981241919716695) -- (-0.42722900800051566,-0.2362042768730519);
\draw[line width=0.05pt] (-0.14453708187177453,-0.08226730406152842) -- (-0.09940067483685312,-0.16876925543491);
\draw[line width=0.05pt] (-0.09940067483685312,-0.16876925543491) -- (-0.19683166463056392,-0.15587335516052236);
\draw[line width=0.05pt] (-0.3880808573473988,-0.1574307945818851) -- (-0.42722900800051566,-0.2362042768730519);
\draw[line width=0.05pt] (-0.3338317354647636,-0.23333675385005434) -- (-0.42722900800051566,-0.2362042768730519);
\draw[line width=0.05pt] (-0.18150129955426184,-0.39585650092603447) -- (-0.28517433886129645,-0.4531906864487059);
\draw[line width=0.05pt] (-0.15866382875947094,-0.22294752516734134) -- (-0.19683166463056392,-0.15587335516052236);
\draw[line width=0.05pt] (-0.29132936269823695,-0.15608461133194632) -- (-0.23910926445676864,-0.2327979859155504);
\draw[line width=0.05pt] (-0.19683166463056392,-0.15587335516052236) -- (-0.23910926445676864,-0.2327979859155504);
\draw[line width=0.05pt] (-0.1765611226971602,-0.4947325131436511) -- (-0.28517433886129645,-0.4531906864487059);
\draw[line width=0.05pt] (-0.2819570338778281,-0.32749248695456346) -- (-0.37619394208923707,-0.29981241919716695);
\draw[line width=0.05pt] (-0.3338317354647636,-0.23333675385005434) -- (-0.23910926445676864,-0.2327979859155504);
\draw[line width=0.05pt] (-0.3338317354647636,-0.23333675385005434) -- (-0.37619394208923707,-0.29981241919716695);
\draw[line width=0.05pt] (-0.3338317354647636,-0.23333675385005434) -- (-0.2819570338778281,-0.32749248695456346);
\draw[line width=0.05pt] (-0.2819570338778281,-0.32749248695456346) -- (-0.23910926445676864,-0.2327979859155504);
\draw[line width=0.05pt] (-0.15866382875947094,-0.22294752516734134) -- (-0.23910926445676864,-0.2327979859155504);
\draw[line width=0.05pt] (-0.17202232648610088,-0.29928169288938855) -- (-0.23910926445676864,-0.2327979859155504);
\draw[line width=0.05pt] (-0.9,0.0) -- (-0.9285714285714287,0.07142857142857162);
\draw[line width=0.05pt] (-1.0,1.8503717077085943e-16) -- (-0.9285714285714287,0.07142857142857162);
\draw[line width=0.05pt] (-0.7000000000000002,0.0) -- (-0.7604254807964383,0.10040273141280084);
\draw[line width=0.05pt] (-0.8,0.0) -- (-0.7604254807964383,0.10040273141280084);
\draw[line width=0.05pt] (-0.6000000000000002,0.0) -- (-0.6426306534135885,0.09498864712959387);
\draw[line width=0.05pt] (-0.7000000000000002,0.0) -- (-0.6426306534135885,0.09498864712959387);
\draw[line width=0.05pt] (-0.7604254807964383,0.10040273141280084) -- (-0.6426306534135885,0.09498864712959387);
\draw[line width=0.05pt] (-0.5000000000000002,0.0) -- (-0.5374715992010654,0.09169809802594428);
\draw[line width=0.05pt] (-0.6000000000000002,0.0) -- (-0.5374715992010654,0.09169809802594428);
\draw[line width=0.05pt] (-0.6426306534135885,0.09498864712959387) -- (-0.5374715992010654,0.09169809802594428);
\draw[line width=0.05pt] (-0.40000000000000036,0.0) -- (-0.43815602623847216,0.08466761661220441);
\draw[line width=0.05pt] (-0.5000000000000002,0.0) -- (-0.43815602623847216,0.08466761661220441);
\draw[line width=0.05pt] (-0.5374715992010654,0.09169809802594428) -- (-0.43815602623847216,0.08466761661220441);
\draw[line width=0.05pt] (-0.3000000000000004,0.0) -- (-0.3448293242098594,0.07947955733489746);
\draw[line width=0.05pt] (-0.40000000000000036,0.0) -- (-0.3448293242098594,0.07947955733489746);
\draw[line width=0.05pt] (-0.43815602623847216,0.08466761661220441) -- (-0.3448293242098594,0.07947955733489746);
\draw[line width=0.05pt] (-0.2000000000000004,0.0) -- (-0.2520953812030437,0.08238846305789896);
\draw[line width=0.05pt] (-0.3000000000000004,0.0) -- (-0.2520953812030437,0.08238846305789896);
\draw[line width=0.05pt] (-0.3448293242098594,0.07947955733489746) -- (-0.2520953812030437,0.08238846305789896);
\draw[line width=0.05pt] (-0.1000000000000002,0.0) -- (-0.16016135967969725,0.08310963181206618);
\draw[line width=0.05pt] (-0.2000000000000004,0.0) -- (-0.16016135967969725,0.08310963181206618);
\draw[line width=0.05pt] (-0.2520953812030437,0.08238846305789896) -- (-0.16016135967969725,0.08310963181206618);
\draw[line width=0.05pt] (2.2962127484012874e-17,3.061616997868383e-17) -- (-0.07543739976800815,0.08484361824749329);
\draw[line width=0.05pt] (-0.1000000000000002,0.0) -- (-0.07543739976800815,0.08484361824749329);
\draw[line width=0.05pt] (-0.16016135967969725,0.08310963181206618) -- (-0.07543739976800815,0.08484361824749329);
\draw[line width=0.05pt] (2.2962127484012874e-17,3.061616997868383e-17) -- (-1.6532731788489264e-16,0.10000000000000042);
\draw[line width=0.05pt] (-1.6532731788489264e-16,0.10000000000000042) -- (-0.07543739976800815,0.08484361824749329);
\draw[line width=0.05pt] (1.5823512660958213e-16,1.0) -- (-0.07142857142857124,0.9285714285714288);
\draw[line width=0.05pt] (-0.07142857142857124,0.9285714285714288) -- (-1.836970198721029e-17,0.9000000000000002);
\draw[line width=0.05pt] (1.5823512660958213e-16,1.0) -- (-1.836970198721029e-17,0.9000000000000002);
\draw[line width=0.05pt] (-0.07142857142857124,0.9285714285714288) -- (-0.1428571428571427,0.8571428571428573);
\draw[line width=0.05pt] (-0.1428571428571427,0.8571428571428573) -- (-0.07047831546064477,0.8308659115967245);
\draw[line width=0.05pt] (-0.07142857142857124,0.9285714285714288) -- (-0.07047831546064477,0.8308659115967245);
\draw[line width=0.05pt] (-1.836970198721029e-17,0.9000000000000002) -- (-0.07047831546064477,0.8308659115967245);
\draw[line width=0.05pt] (-0.1428571428571427,0.8571428571428573) -- (-0.21428571428571422,0.7857142857142858);
\draw[line width=0.05pt] (-0.21428571428571422,0.7857142857142858) -- (-0.13840373181410057,0.7664003864110325);
\draw[line width=0.05pt] (-0.1428571428571427,0.8571428571428573) -- (-0.13840373181410057,0.7664003864110325);
\draw[line width=0.05pt] (-0.07047831546064477,0.8308659115967245) -- (-0.13840373181410057,0.7664003864110325);
\draw[line width=0.05pt] (-0.21428571428571422,0.7857142857142858) -- (-0.28571428571428564,0.7142857142857144);
\draw[line width=0.05pt] (-0.28571428571428564,0.7142857142857144) -- (-0.20180518796285718,0.6973085874808714);
\draw[line width=0.05pt] (-0.21428571428571422,0.7857142857142858) -- (-0.20180518796285718,0.6973085874808714);
\draw[line width=0.05pt] (-0.13840373181410057,0.7664003864110325) -- (-0.20180518796285718,0.6973085874808714);
\draw[line width=0.05pt] (-0.28571428571428564,0.7142857142857144) -- (-0.3571428571428571,0.642857142857143);
\draw[line width=0.05pt] (-0.3571428571428571,0.642857142857143) -- (-0.26791510329790535,0.6183821013648653);
\draw[line width=0.05pt] (-0.28571428571428564,0.7142857142857144) -- (-0.26791510329790535,0.6183821013648653);
\draw[line width=0.05pt] (-0.20180518796285718,0.6973085874808714) -- (-0.26791510329790535,0.6183821013648653);
\draw[line width=0.05pt] (-0.3571428571428571,0.642857142857143) -- (-0.42857142857142866,0.5714285714285715);
\draw[line width=0.05pt] (-0.42857142857142866,0.5714285714285715) -- (-0.344465347582219,0.5428338761201019);
\draw[line width=0.05pt] (-0.3571428571428571,0.642857142857143) -- (-0.344465347582219,0.5428338761201019);
\draw[line width=0.05pt] (-0.26791510329790535,0.6183821013648653) -- (-0.344465347582219,0.5428338761201019);
\draw[line width=0.05pt] (-0.42857142857142866,0.5714285714285715) -- (-0.5,0.5000000000000001);
\draw[line width=0.05pt] (-0.5,0.5000000000000001) -- (-0.41980357054529466,0.474072727934058);
\draw[line width=0.05pt] (-0.42857142857142866,0.5714285714285715) -- (-0.41980357054529466,0.474072727934058);
\draw[line width=0.05pt] (-0.344465347582219,0.5428338761201019) -- (-0.41980357054529466,0.474072727934058);
\draw[line width=0.05pt] (-0.5,0.5000000000000001) -- (-0.5714285714285715,0.4285714285714286);
\draw[line width=0.05pt] (-0.5714285714285715,0.4285714285714286) -- (-0.4910510578253459,0.4123225691728817);
\draw[line width=0.05pt] (-0.5,0.5000000000000001) -- (-0.4910510578253459,0.4123225691728817);
\draw[line width=0.05pt] (-0.41980357054529466,0.474072727934058) -- (-0.4910510578253459,0.4123225691728817);
\draw[line width=0.05pt] (-0.5714285714285715,0.4285714285714286) -- (-0.6428571428571429,0.3571428571428573);
\draw[line width=0.05pt] (-0.6428571428571429,0.3571428571428573) -- (-0.5535938163089538,0.34768295499201646);
\draw[line width=0.05pt] (-0.5714285714285715,0.4285714285714286) -- (-0.5535938163089538,0.34768295499201646);
\draw[line width=0.05pt] (-0.4910510578253459,0.4123225691728817) -- (-0.5535938163089538,0.34768295499201646);
\draw[line width=0.05pt] (-0.6428571428571429,0.3571428571428573) -- (-0.7142857142857144,0.2857142857142858);
\draw[line width=0.05pt] (-0.7142857142857144,0.2857142857142858) -- (-0.6139652871698051,0.27306539488738635);
\draw[line width=0.05pt] (-0.6428571428571429,0.3571428571428573) -- (-0.6139652871698051,0.27306539488738635);
\draw[line width=0.05pt] (-0.5535938163089538,0.34768295499201646) -- (-0.6139652871698051,0.27306539488738635);
\draw[line width=0.05pt] (-0.7857142857142858,0.2142857142857144) -- (-0.8571428571428573,0.1428571428571429);
\draw[line width=0.05pt] (-0.8571428571428573,0.1428571428571429) -- (-0.7604254807964383,0.10040273141280084);
\draw[line width=0.05pt] (-0.7857142857142858,0.2142857142857144) -- (-0.7604254807964383,0.10040273141280084);
\draw[line width=0.05pt] (-3.673940397442058e-17,0.8000000000000003) -- (-0.07047831546064477,0.8308659115967245);
\draw[line width=0.05pt] (-1.836970198721029e-17,0.9000000000000002) -- (-3.673940397442058e-17,0.8000000000000003);
\draw[line width=0.05pt] (-3.673940397442058e-17,0.8000000000000003) -- (-0.06806200562311981,0.738121119069262);
\draw[line width=0.05pt] (-5.510910596163086e-17,0.7000000000000004) -- (-0.06806200562311981,0.738121119069262);
\draw[line width=0.05pt] (-3.673940397442058e-17,0.8000000000000003) -- (-5.510910596163086e-17,0.7000000000000004);
\draw[line width=0.05pt] (-0.07047831546064477,0.8308659115967245) -- (-0.06806200562311981,0.738121119069262);
\draw[line width=0.05pt] (-5.510910596163086e-17,0.7000000000000004) -- (-0.07193651654437003,0.6452241701233377);
\draw[line width=0.05pt] (-7.347880794884115e-17,0.6000000000000004) -- (-0.07193651654437003,0.6452241701233377);
\draw[line width=0.05pt] (-5.510910596163086e-17,0.7000000000000004) -- (-7.347880794884115e-17,0.6000000000000004);
\draw[line width=0.05pt] (-0.06806200562311981,0.738121119069262) -- (-0.07193651654437003,0.6452241701233377);
\draw[line width=0.05pt] (-7.347880794884115e-17,0.6000000000000004) -- (-0.0818701522608743,0.5437088920230544);
\draw[line width=0.05pt] (-9.184850993605146e-17,0.5000000000000004) -- (-0.0818701522608743,0.5437088920230544);
\draw[line width=0.05pt] (-7.347880794884115e-17,0.6000000000000004) -- (-9.184850993605146e-17,0.5000000000000004);
\draw[line width=0.05pt] (-0.07193651654437003,0.6452241701233377) -- (-0.0818701522608743,0.5437088920230544);
\draw[line width=0.05pt] (-9.184850993605146e-17,0.5000000000000004) -- (-0.08253982087536647,0.435989200751429);
\draw[line width=0.05pt] (-1.1021821192326172e-16,0.4000000000000006) -- (-0.08253982087536647,0.435989200751429);
\draw[line width=0.05pt] (-9.184850993605146e-17,0.5000000000000004) -- (-1.1021821192326172e-16,0.4000000000000006);
\draw[line width=0.05pt] (-0.0818701522608743,0.5437088920230544) -- (-0.08253982087536647,0.435989200751429);
\draw[line width=0.05pt] (-1.1021821192326172e-16,0.4000000000000006) -- (-0.07870901226360039,0.3313398862464896);
\draw[line width=0.05pt] (-1.28587913910472e-16,0.3000000000000006) -- (-0.07870901226360039,0.3313398862464896);
\draw[line width=0.05pt] (-1.1021821192326172e-16,0.4000000000000006) -- (-1.28587913910472e-16,0.3000000000000006);
\draw[line width=0.05pt] (-0.08253982087536647,0.435989200751429) -- (-0.07870901226360039,0.3313398862464896);
\draw[line width=0.05pt] (-1.28587913910472e-16,0.3000000000000006) -- (-0.06871419907783859,0.2330292271599743);
\draw[line width=0.05pt] (-1.469576158976823e-16,0.20000000000000062) -- (-0.06871419907783859,0.2330292271599743);
\draw[line width=0.05pt] (-1.28587913910472e-16,0.3000000000000006) -- (-1.469576158976823e-16,0.20000000000000062);
\draw[line width=0.05pt] (-0.07870901226360039,0.3313398862464896) -- (-0.06871419907783859,0.2330292271599743);
\draw[line width=0.05pt] (-1.469576158976823e-16,0.20000000000000062) -- (-0.05351372682583972,0.1563317237037321);
\draw[line width=0.05pt] (-1.6532731788489264e-16,0.10000000000000042) -- (-0.05351372682583972,0.1563317237037321);
\draw[line width=0.05pt] (-1.469576158976823e-16,0.20000000000000062) -- (-1.6532731788489264e-16,0.10000000000000042);
\draw[line width=0.05pt] (-0.07543739976800815,0.08484361824749329) -- (-0.05351372682583972,0.1563317237037321);
\draw[line width=0.05pt] (-0.06871419907783859,0.2330292271599743) -- (-0.05351372682583972,0.1563317237037321);
\draw[line width=0.05pt] (-0.8,0.0) -- (-0.8493371269573644,0.06278332496454407);
\draw[line width=0.05pt] (-0.9,0.0) -- (-0.8493371269573644,0.06278332496454407);
\draw[line width=0.05pt] (-0.7604254807964383,0.10040273141280084) -- (-0.6817826634146558,0.1924743074878444);
\draw[line width=0.05pt] (-0.7857142857142858,0.2142857142857144) -- (-0.6817826634146558,0.1924743074878444);
\draw[line width=0.05pt] (-0.7142857142857144,0.2857142857142858) -- (-0.7857142857142858,0.2142857142857144);
\draw[line width=0.05pt] (-0.7142857142857144,0.2857142857142858) -- (-0.6817826634146558,0.1924743074878444);
\draw[line width=0.05pt] (-0.6426306534135885,0.09498864712959387) -- (-0.6817826634146558,0.1924743074878444);
\draw[line width=0.05pt] (-0.6139652871698051,0.27306539488738635) -- (-0.6817826634146558,0.1924743074878444);
\draw[line width=0.05pt] (-0.8571428571428573,0.1428571428571429) -- (-0.9285714285714287,0.07142857142857162);
\draw[line width=0.05pt] (-0.9285714285714287,0.07142857142857162) -- (-0.8493371269573644,0.06278332496454407);
\draw[line width=0.05pt] (-0.8571428571428573,0.1428571428571429) -- (-0.8493371269573644,0.06278332496454407);
\draw[line width=0.05pt] (-0.5374715992010654,0.09169809802594428) -- (-0.5761796599197544,0.1849028150275557);
\draw[line width=0.05pt] (-0.6426306534135885,0.09498864712959387) -- (-0.5761796599197544,0.1849028150275557);
\draw[line width=0.05pt] (-0.6817826634146558,0.1924743074878444) -- (-0.5761796599197544,0.1849028150275557);
\draw[line width=0.05pt] (-0.7604254807964383,0.10040273141280084) -- (-0.8493371269573644,0.06278332496454407);
\draw[line width=0.05pt] (-0.6139652871698051,0.27306539488738635) -- (-0.5761796599197544,0.1849028150275557);
\draw[line width=0.05pt] (-0.3448293242098594,0.07947955733489746) -- (-0.3818145102285346,0.15006493250359945);
\draw[line width=0.05pt] (-0.43815602623847216,0.08466761661220441) -- (-0.3818145102285346,0.15006493250359945);
\draw[line width=0.05pt] (-0.2520953812030437,0.08238846305789896) -- (-0.3003165906373431,0.16322071249444198);
\draw[line width=0.05pt] (-0.3448293242098594,0.07947955733489746) -- (-0.3003165906373431,0.16322071249444198);
\draw[line width=0.05pt] (-0.3818145102285346,0.15006493250359945) -- (-0.3003165906373431,0.16322071249444198);
\draw[line width=0.05pt] (-0.16016135967969725,0.08310963181206618) -- (-0.20709839581588477,0.1690663721057997);
\draw[line width=0.05pt] (-0.2520953812030437,0.08238846305789896) -- (-0.20709839581588477,0.1690663721057997);
\draw[line width=0.05pt] (-0.3003165906373431,0.16322071249444198) -- (-0.20709839581588477,0.1690663721057997);
\draw[line width=0.05pt] (-0.07543739976800815,0.08484361824749329) -- (-0.12147755950017337,0.16312383272692818);
\draw[line width=0.05pt] (-0.16016135967969725,0.08310963181206618) -- (-0.12147755950017337,0.16312383272692818);
\draw[line width=0.05pt] (-0.20709839581588477,0.1690663721057997) -- (-0.12147755950017337,0.16312383272692818);
\draw[line width=0.05pt] (-0.05351372682583972,0.1563317237037321) -- (-0.12147755950017337,0.16312383272692818);
\draw[line width=0.05pt] (-0.26791510329790535,0.6183821013648653) -- (-0.16667436807836208,0.6004266688237678);
\draw[line width=0.05pt] (-0.20180518796285718,0.6973085874808714) -- (-0.16667436807836208,0.6004266688237678);
\draw[line width=0.05pt] (-0.344465347582219,0.5428338761201019) -- (-0.25678211702524395,0.5117937913954771);
\draw[line width=0.05pt] (-0.26791510329790535,0.6183821013648653) -- (-0.25678211702524395,0.5117937913954771);
\draw[line width=0.05pt] (-0.16667436807836208,0.6004266688237678) -- (-0.25678211702524395,0.5117937913954771);
\draw[line width=0.05pt] (-0.41980357054529466,0.474072727934058) -- (-0.33829577481685885,0.44054219083602103);
\draw[line width=0.05pt] (-0.344465347582219,0.5428338761201019) -- (-0.33829577481685885,0.44054219083602103);
\draw[line width=0.05pt] (-0.25678211702524395,0.5117937913954771) -- (-0.33829577481685885,0.44054219083602103);
\draw[line width=0.05pt] (-0.4910510578253459,0.4123225691728817) -- (-0.4162950002970737,0.3816453993766964);
\draw[line width=0.05pt] (-0.41980357054529466,0.474072727934058) -- (-0.4162950002970737,0.3816453993766964);
\draw[line width=0.05pt] (-0.33829577481685885,0.44054219083602103) -- (-0.4162950002970737,0.3816453993766964);
\draw[line width=0.05pt] (-0.5535938163089538,0.34768295499201646) -- (-0.48138280710315845,0.34054785763638246);
\draw[line width=0.05pt] (-0.4910510578253459,0.4123225691728817) -- (-0.48138280710315845,0.34054785763638246);
\draw[line width=0.05pt] (-0.4162950002970737,0.3816453993766964) -- (-0.48138280710315845,0.34054785763638246);
\draw[line width=0.05pt] (-0.6139652871698051,0.27306539488738635) -- (-0.5185614120096202,0.27064236050253754);
\draw[line width=0.05pt] (-0.5535938163089538,0.34768295499201646) -- (-0.5185614120096202,0.27064236050253754);
\draw[line width=0.05pt] (-0.48138280710315845,0.34054785763638246) -- (-0.5185614120096202,0.27064236050253754);
\draw[line width=0.05pt] (-0.5761796599197544,0.1849028150275557) -- (-0.5185614120096202,0.27064236050253754);
\draw[line width=0.05pt] (-0.13840373181410057,0.7664003864110325) -- (-0.06806200562311981,0.738121119069262);
\draw[line width=0.05pt] (-0.07193651654437003,0.6452241701233377) -- (-0.16667436807836208,0.6004266688237678);
\draw[line width=0.05pt] (-0.0818701522608743,0.5437088920230544) -- (-0.16667436807836208,0.6004266688237678);
\draw[line width=0.05pt] (-0.08253982087536647,0.435989200751429) -- (-0.1646971525641699,0.3631105079245999);
\draw[line width=0.05pt] (-0.07870901226360039,0.3313398862464896) -- (-0.1646971525641699,0.3631105079245999);
\draw[line width=0.05pt] (-0.07870901226360039,0.3313398862464896) -- (-0.15085299554000164,0.25518386569877516);
\draw[line width=0.05pt] (-0.06871419907783859,0.2330292271599743) -- (-0.15085299554000164,0.25518386569877516);
\draw[line width=0.05pt] (-0.1646971525641699,0.3631105079245999) -- (-0.15085299554000164,0.25518386569877516);
\draw[line width=0.05pt] (-0.43815602623847216,0.08466761661220441) -- (-0.4629745871406107,0.18772565157585283);
\draw[line width=0.05pt] (-0.5374715992010654,0.09169809802594428) -- (-0.4629745871406107,0.18772565157585283);
\draw[line width=0.05pt] (-0.5761796599197544,0.1849028150275557) -- (-0.4629745871406107,0.18772565157585283);
\draw[line width=0.05pt] (-0.3818145102285346,0.15006493250359945) -- (-0.4629745871406107,0.18772565157585283);
\draw[line width=0.05pt] (-0.20180518796285718,0.6973085874808714) -- (-0.12895758229436413,0.690356610561241);
\draw[line width=0.05pt] (-0.13840373181410057,0.7664003864110325) -- (-0.12895758229436413,0.690356610561241);
\draw[line width=0.05pt] (-0.06806200562311981,0.738121119069262) -- (-0.12895758229436413,0.690356610561241);
\draw[line width=0.05pt] (-0.07193651654437003,0.6452241701233377) -- (-0.12895758229436413,0.690356610561241);
\draw[line width=0.05pt] (-0.0818701522608743,0.5437088920230544) -- (-0.1680868563036938,0.4752389414719517);
\draw[line width=0.05pt] (-0.08253982087536647,0.435989200751429) -- (-0.1680868563036938,0.4752389414719517);
\draw[line width=0.05pt] (-0.06871419907783859,0.2330292271599743) -- (-0.12147755950017337,0.16312383272692818);
\draw[line width=0.05pt] (-0.16667436807836208,0.6004266688237678) -- (-0.1680868563036938,0.4752389414719517);
\draw[line width=0.05pt] (-0.1646971525641699,0.3631105079245999) -- (-0.1680868563036938,0.4752389414719517);
\draw[line width=0.05pt] (-0.12147755950017337,0.16312383272692818) -- (-0.15085299554000164,0.25518386569877516);
\draw[line width=0.05pt] (-0.20709839581588477,0.1690663721057997) -- (-0.15085299554000164,0.25518386569877516);
\draw[line width=0.05pt] (-0.20709839581588477,0.1690663721057997) -- (-0.2546185195391527,0.2732396951609343);
\draw[line width=0.05pt] (-0.3003165906373431,0.16322071249444198) -- (-0.2546185195391527,0.2732396951609343);
\draw[line width=0.05pt] (-0.15085299554000164,0.25518386569877516) -- (-0.2546185195391527,0.2732396951609343);
\draw[line width=0.05pt] (-0.25678211702524395,0.5117937913954771) -- (-0.1680868563036938,0.4752389414719517);
\draw[line width=0.05pt] (-0.4162950002970737,0.3816453993766964) -- (-0.3412323286838125,0.3359168527794166);
\draw[line width=0.05pt] (-0.33829577481685885,0.44054219083602103) -- (-0.3412323286838125,0.3359168527794166);
\draw[line width=0.05pt] (-0.48138280710315845,0.34054785763638246) -- (-0.42862074317415216,0.2911766408858225);
\draw[line width=0.05pt] (-0.4162950002970737,0.3816453993766964) -- (-0.42862074317415216,0.2911766408858225);
\draw[line width=0.05pt] (-0.3412323286838125,0.3359168527794166) -- (-0.42862074317415216,0.2911766408858225);
\draw[line width=0.05pt] (-0.1646971525641699,0.3631105079245999) -- (-0.2546185195391527,0.2732396951609343);
\draw[line width=0.05pt] (-0.16667436807836208,0.6004266688237678) -- (-0.12895758229436413,0.690356610561241);
\draw[line width=0.05pt] (-0.33829577481685885,0.44054219083602103) -- (-0.2534703320044266,0.4007825181009001);
\draw[line width=0.05pt] (-0.25678211702524395,0.5117937913954771) -- (-0.2534703320044266,0.4007825181009001);
\draw[line width=0.05pt] (-0.1680868563036938,0.4752389414719517) -- (-0.2534703320044266,0.4007825181009001);
\draw[line width=0.05pt] (-0.3412323286838125,0.3359168527794166) -- (-0.2534703320044266,0.4007825181009001);
\draw[line width=0.05pt] (-0.1646971525641699,0.3631105079245999) -- (-0.2534703320044266,0.4007825181009001);
\draw[line width=0.05pt] (-0.5185614120096202,0.27064236050253754) -- (-0.42862074317415216,0.2911766408858225);
\draw[line width=0.05pt] (-0.3003165906373431,0.16322071249444198) -- (-0.36108969238441996,0.2338973536056341);
\draw[line width=0.05pt] (-0.3818145102285346,0.15006493250359945) -- (-0.36108969238441996,0.2338973536056341);
\draw[line width=0.05pt] (-0.2546185195391527,0.2732396951609343) -- (-0.2534703320044266,0.4007825181009001);
\draw[line width=0.05pt] (-0.2546185195391527,0.2732396951609343) -- (-0.36108969238441996,0.2338973536056341);
\draw[line width=0.05pt] (-0.5185614120096202,0.27064236050253754) -- (-0.4629745871406107,0.18772565157585283);
\draw[line width=0.05pt] (-0.4629745871406107,0.18772565157585283) -- (-0.42862074317415216,0.2911766408858225);
\draw[line width=0.05pt] (-0.4629745871406107,0.18772565157585283) -- (-0.36108969238441996,0.2338973536056341);
\draw[line width=0.05pt] (-0.2546185195391527,0.2732396951609343) -- (-0.3412323286838125,0.3359168527794166);
\draw[line width=0.05pt] (-0.42862074317415216,0.2911766408858225) -- (-0.36108969238441996,0.2338973536056341);
\draw[line width=0.05pt] (-0.3412323286838125,0.3359168527794166) -- (-0.36108969238441996,0.2338973536056341);
\draw[line width=0.05pt] (-1.836970198721029e-17,-0.09999999999999984) -- (0.1,0.0);
\draw[line width=0.05pt] (2.2962127484012874e-17,3.061616997868383e-17) -- (0.1,0.0);
\draw[line width=0.05pt] (-3.673940397442058e-17,-0.19999999999999982) -- (0.08365850824299417,-0.13563134930384294);
\draw[line width=0.05pt] (-1.836970198721029e-17,-0.09999999999999984) -- (0.08365850824299417,-0.13563134930384294);
\draw[line width=0.05pt] (-5.510910596163088e-17,-0.2999999999999998) -- (0.08484109812747119,-0.23929417204269157);
\draw[line width=0.05pt] (-3.673940397442058e-17,-0.19999999999999982) -- (0.08484109812747119,-0.23929417204269157);
\draw[line width=0.05pt] (0.08365850824299417,-0.13563134930384294) -- (0.08484109812747119,-0.23929417204269157);
\draw[line width=0.05pt] (-7.347880794884117e-17,-0.3999999999999998) -- (0.08437502048311381,-0.3412585457786332);
\draw[line width=0.05pt] (-5.510910596163088e-17,-0.2999999999999998) -- (0.08437502048311381,-0.3412585457786332);
\draw[line width=0.05pt] (0.08484109812747119,-0.23929417204269157) -- (0.08437502048311381,-0.3412585457786332);
\draw[line width=0.05pt] (-9.184850993605146e-17,-0.4999999999999998) -- (0.08462700532601837,-0.4412986739108967);
\draw[line width=0.05pt] (-7.347880794884117e-17,-0.3999999999999998) -- (0.08462700532601837,-0.4412986739108967);
\draw[line width=0.05pt] (0.08437502048311381,-0.3412585457786332) -- (0.08462700532601837,-0.4412986739108967);
\draw[line width=0.05pt] (-1.1021821192326175e-16,-0.5999999999999998) -- (0.08723088165166443,-0.5410940336486751);
\draw[line width=0.05pt] (-9.184850993605146e-17,-0.4999999999999998) -- (0.08723088165166443,-0.5410940336486751);
\draw[line width=0.05pt] (0.08462700532601837,-0.4412986739108967) -- (0.08723088165166443,-0.5410940336486751);
\draw[line width=0.05pt] (-1.2858791391047202e-16,-0.6999999999999996) -- (0.09227772672163984,-0.6439529838817057);
\draw[line width=0.05pt] (-1.1021821192326175e-16,-0.5999999999999998) -- (0.09227772672163984,-0.6439529838817057);
\draw[line width=0.05pt] (0.08723088165166443,-0.5410940336486751) -- (0.09227772672163984,-0.6439529838817057);
\draw[line width=0.05pt] (-1.4695761589768233e-16,-0.7999999999999996) -- (0.09968010503782095,-0.760678195560806);
\draw[line width=0.05pt] (-1.2858791391047202e-16,-0.6999999999999996) -- (0.09968010503782095,-0.760678195560806);
\draw[line width=0.05pt] (0.09227772672163984,-0.6439529838817057) -- (0.09968010503782095,-0.760678195560806);
\draw[line width=0.05pt] (0.0,-1.0) -- (0.07142857142857147,-0.9285714285714286);
\draw[line width=0.05pt] (-1.6532731788489264e-16,-0.8999999999999997) -- (0.07142857142857147,-0.9285714285714286);
\draw[line width=0.05pt] (0.1,0.0) -- (0.1593494496120114,-0.08130836464659282);
\draw[line width=0.05pt] (0.19999999999999998,0.0) -- (0.1593494496120114,-0.08130836464659282);
\draw[line width=0.05pt] (0.1,0.0) -- (0.19999999999999998,0.0);
\draw[line width=0.05pt] (0.19999999999999998,0.0) -- (0.24317127296330446,-0.09511329074030982);
\draw[line width=0.05pt] (0.29999999999999993,0.0) -- (0.24317127296330446,-0.09511329074030982);
\draw[line width=0.05pt] (0.19999999999999998,0.0) -- (0.29999999999999993,0.0);
\draw[line width=0.05pt] (0.1593494496120114,-0.08130836464659282) -- (0.24317127296330446,-0.09511329074030982);
\draw[line width=0.05pt] (0.29999999999999993,0.0) -- (0.344883732070643,-0.10228215182109744);
\draw[line width=0.05pt] (0.3999999999999999,0.0) -- (0.344883732070643,-0.10228215182109744);
\draw[line width=0.05pt] (0.29999999999999993,0.0) -- (0.3999999999999999,0.0);
\draw[line width=0.05pt] (0.24317127296330446,-0.09511329074030982) -- (0.344883732070643,-0.10228215182109744);
\draw[line width=0.05pt] (0.3999999999999999,0.0) -- (0.4510627696756199,-0.10141791353893466);
\draw[line width=0.05pt] (0.49999999999999994,0.0) -- (0.4510627696756199,-0.10141791353893466);
\draw[line width=0.05pt] (0.3999999999999999,0.0) -- (0.49999999999999994,0.0);
\draw[line width=0.05pt] (0.344883732070643,-0.10228215182109744) -- (0.4510627696756199,-0.10141791353893466);
\draw[line width=0.05pt] (0.49999999999999994,0.0) -- (0.5533470749286358,-0.09324019121062943);
\draw[line width=0.05pt] (0.5999999999999998,0.0) -- (0.5533470749286358,-0.09324019121062943);
\draw[line width=0.05pt] (0.49999999999999994,0.0) -- (0.5999999999999998,0.0);
\draw[line width=0.05pt] (0.4510627696756199,-0.10141791353893466) -- (0.5533470749286358,-0.09324019121062943);
\draw[line width=0.05pt] (0.5999999999999998,0.0) -- (0.6524787395151342,-0.09066718194167785);
\draw[line width=0.05pt] (0.6999999999999997,0.0) -- (0.6524787395151342,-0.09066718194167785);
\draw[line width=0.05pt] (0.5999999999999998,0.0) -- (0.6999999999999997,0.0);
\draw[line width=0.05pt] (0.5533470749286358,-0.09324019121062943) -- (0.6524787395151342,-0.09066718194167785);
\draw[line width=0.05pt] (0.6999999999999997,0.0) -- (0.7627965779474025,-0.09905618186685856);
\draw[line width=0.05pt] (0.7999999999999996,0.0) -- (0.7627965779474025,-0.09905618186685856);
\draw[line width=0.05pt] (0.6999999999999997,0.0) -- (0.7999999999999996,0.0);
\draw[line width=0.05pt] (0.6524787395151342,-0.09066718194167785) -- (0.7627965779474025,-0.09905618186685856);
\draw[line width=0.05pt] (1.0,0.0) -- (0.8999999999999998,0.0);
\draw[line width=0.05pt] (0.8999999999999998,0.0) -- (0.9285714285714289,-0.0714285714285714);
\draw[line width=0.05pt] (1.0,0.0) -- (0.9285714285714289,-0.0714285714285714);
\draw[line width=0.05pt] (0.14285714285714293,-0.8571428571428571) -- (0.21428571428571444,-0.7857142857142856);
\draw[line width=0.05pt] (0.21428571428571444,-0.7857142857142856) -- (0.09968010503782095,-0.760678195560806);
\draw[line width=0.05pt] (0.14285714285714293,-0.8571428571428571) -- (0.09968010503782095,-0.760678195560806);
\draw[line width=0.05pt] (0.28571428571428586,-0.7142857142857142) -- (0.3571428571428573,-0.6428571428571428);
\draw[line width=0.05pt] (0.3571428571428573,-0.6428571428571428) -- (0.2671327813671244,-0.6139055068205079);
\draw[line width=0.05pt] (0.28571428571428586,-0.7142857142857142) -- (0.2671327813671244,-0.6139055068205079);
\draw[line width=0.05pt] (0.3571428571428573,-0.6428571428571428) -- (0.4285714285714289,-0.5714285714285713);
\draw[line width=0.05pt] (0.4285714285714289,-0.5714285714285713) -- (0.3400164856633158,-0.546913826957206);
\draw[line width=0.05pt] (0.3571428571428573,-0.6428571428571428) -- (0.3400164856633158,-0.546913826957206);
\draw[line width=0.05pt] (0.2671327813671244,-0.6139055068205079) -- (0.3400164856633158,-0.546913826957206);
\draw[line width=0.05pt] (0.4285714285714289,-0.5714285714285713) -- (0.5000000000000002,-0.4999999999999999);
\draw[line width=0.05pt] (0.5000000000000002,-0.4999999999999999) -- (0.4089176375777999,-0.47886029520244267);
\draw[line width=0.05pt] (0.4285714285714289,-0.5714285714285713) -- (0.4089176375777999,-0.47886029520244267);
\draw[line width=0.05pt] (0.3400164856633158,-0.546913826957206) -- (0.4089176375777999,-0.47886029520244267);
\draw[line width=0.05pt] (0.5000000000000002,-0.4999999999999999) -- (0.5714285714285717,-0.4285714285714284);
\draw[line width=0.05pt] (0.5714285714285717,-0.4285714285714284) -- (0.4754564409038758,-0.40608397359833787);
\draw[line width=0.05pt] (0.5000000000000002,-0.4999999999999999) -- (0.4754564409038758,-0.40608397359833787);
\draw[line width=0.05pt] (0.4089176375777999,-0.47886029520244267) -- (0.4754564409038758,-0.40608397359833787);
\draw[line width=0.05pt] (0.5714285714285717,-0.4285714285714284) -- (0.6428571428571431,-0.3571428571428571);
\draw[line width=0.05pt] (0.6428571428571431,-0.3571428571428571) -- (0.5444911346194639,-0.328467129003377);
\draw[line width=0.05pt] (0.5714285714285717,-0.4285714285714284) -- (0.5444911346194639,-0.328467129003377);
\draw[line width=0.05pt] (0.4754564409038758,-0.40608397359833787) -- (0.5444911346194639,-0.328467129003377);
\draw[line width=0.05pt] (0.6428571428571431,-0.3571428571428571) -- (0.7142857142857146,-0.2857142857142856);
\draw[line width=0.05pt] (0.7142857142857146,-0.2857142857142856) -- (0.6193319032300449,-0.2564116854866668);
\draw[line width=0.05pt] (0.6428571428571431,-0.3571428571428571) -- (0.6193319032300449,-0.2564116854866668);
\draw[line width=0.05pt] (0.5444911346194639,-0.328467129003377) -- (0.6193319032300449,-0.2564116854866668);
\draw[line width=0.05pt] (0.7142857142857146,-0.2857142857142856) -- (0.785714285714286,-0.2142857142857142);
\draw[line width=0.05pt] (0.785714285714286,-0.2142857142857142) -- (0.6907081655956635,-0.18585385575429017);
\draw[line width=0.05pt] (0.7142857142857146,-0.2857142857142856) -- (0.6907081655956635,-0.18585385575429017);
\draw[line width=0.05pt] (0.6193319032300449,-0.2564116854866668) -- (0.6907081655956635,-0.18585385575429017);
\draw[line width=0.05pt] (0.785714285714286,-0.2142857142857142) -- (0.8571428571428575,-0.14285714285714268);
\draw[line width=0.05pt] (0.8571428571428575,-0.14285714285714268) -- (0.7627965779474025,-0.09905618186685856);
\draw[line width=0.05pt] (0.785714285714286,-0.2142857142857142) -- (0.7627965779474025,-0.09905618186685856);
\draw[line width=0.05pt] (0.07142857142857147,-0.9285714285714286) -- (0.0626844490841736,-0.8493748163394387);
\draw[line width=0.05pt] (-1.6532731788489264e-16,-0.8999999999999997) -- (0.0626844490841736,-0.8493748163394387);
\draw[line width=0.05pt] (-1.4695761589768233e-16,-0.7999999999999996) -- (0.0626844490841736,-0.8493748163394387);
\draw[line width=0.05pt] (0.8999999999999998,0.0) -- (0.8496884317842877,-0.06258742639349292);
\draw[line width=0.05pt] (0.9285714285714289,-0.0714285714285714) -- (0.8496884317842877,-0.06258742639349292);
\draw[line width=0.05pt] (0.7999999999999996,0.0) -- (0.8496884317842877,-0.06258742639349292);
\draw[line width=0.05pt] (0.7999999999999996,0.0) -- (0.8999999999999998,0.0);
\draw[line width=0.05pt] (0.21428571428571444,-0.7857142857142856) -- (0.18955281427989668,-0.6828109147525568);
\draw[line width=0.05pt] (0.09968010503782095,-0.760678195560806) -- (0.18955281427989668,-0.6828109147525568);
\draw[line width=0.05pt] (0.09227772672163984,-0.6439529838817057) -- (0.18955281427989668,-0.6828109147525568);
\draw[line width=0.05pt] (0.21428571428571444,-0.7857142857142856) -- (0.28571428571428586,-0.7142857142857142);
\draw[line width=0.05pt] (0.28571428571428586,-0.7142857142857142) -- (0.18955281427989668,-0.6828109147525568);
\draw[line width=0.05pt] (0.07142857142857147,-0.9285714285714286) -- (0.14285714285714293,-0.8571428571428571);
\draw[line width=0.05pt] (0.14285714285714293,-0.8571428571428571) -- (0.0626844490841736,-0.8493748163394387);
\draw[line width=0.05pt] (0.2671327813671244,-0.6139055068205079) -- (0.18955281427989668,-0.6828109147525568);
\draw[line width=0.05pt] (0.7627965779474025,-0.09905618186685856) -- (0.6907081655956635,-0.18585385575429017);
\draw[line width=0.05pt] (0.8571428571428575,-0.14285714285714268) -- (0.9285714285714289,-0.0714285714285714);
\draw[line width=0.05pt] (0.8571428571428575,-0.14285714285714268) -- (0.8496884317842877,-0.06258742639349292);
\draw[line width=0.05pt] (0.1,0.0) -- (0.08365850824299417,-0.13563134930384294);
\draw[line width=0.05pt] (0.08437502048311381,-0.3412585457786332) -- (0.17057075356411708,-0.28225599714086325);
\draw[line width=0.05pt] (0.08484109812747119,-0.23929417204269157) -- (0.17057075356411708,-0.28225599714086325);
\draw[line width=0.05pt] (0.08484109812747119,-0.23929417204269157) -- (0.1701763301680539,-0.1750334522008079);
\draw[line width=0.05pt] (0.08365850824299417,-0.13563134930384294) -- (0.1701763301680539,-0.1750334522008079);
\draw[line width=0.05pt] (0.17057075356411708,-0.28225599714086325) -- (0.1701763301680539,-0.1750334522008079);
\draw[line width=0.05pt] (0.08723088165166443,-0.5410940336486751) -- (0.16903593063234085,-0.4815617024354425);
\draw[line width=0.05pt] (0.08462700532601837,-0.4412986739108967) -- (0.16903593063234085,-0.4815617024354425);
\draw[line width=0.05pt] (0.09227772672163984,-0.6439529838817057) -- (0.17659027132347593,-0.5799989553851542);
\draw[line width=0.05pt] (0.08723088165166443,-0.5410940336486751) -- (0.17659027132347593,-0.5799989553851542);
\draw[line width=0.05pt] (0.16903593063234085,-0.4815617024354425) -- (0.17659027132347593,-0.5799989553851542);
\draw[line width=0.05pt] (0.18955281427989668,-0.6828109147525568) -- (0.17659027132347593,-0.5799989553851542);
\draw[line width=0.05pt] (0.09968010503782095,-0.760678195560806) -- (0.0626844490841736,-0.8493748163394387);
\draw[line width=0.05pt] (0.08365850824299417,-0.13563134930384294) -- (0.1593494496120114,-0.08130836464659282);
\draw[line width=0.05pt] (0.7627965779474025,-0.09905618186685856) -- (0.8496884317842877,-0.06258742639349292);
\draw[line width=0.05pt] (0.24317127296330446,-0.09511329074030982) -- (0.27348581870251415,-0.21564821844324814);
\draw[line width=0.05pt] (0.344883732070643,-0.10228215182109744) -- (0.27348581870251415,-0.21564821844324814);
\draw[line width=0.05pt] (0.344883732070643,-0.10228215182109744) -- (0.39502194811004354,-0.20729524084912634);
\draw[line width=0.05pt] (0.4510627696756199,-0.10141791353893466) -- (0.39502194811004354,-0.20729524084912634);
\draw[line width=0.05pt] (0.27348581870251415,-0.21564821844324814) -- (0.39502194811004354,-0.20729524084912634);
\draw[line width=0.05pt] (0.4510627696756199,-0.10141791353893466) -- (0.5156328510482525,-0.20887636238315366);
\draw[line width=0.05pt] (0.5533470749286358,-0.09324019121062943) -- (0.5156328510482525,-0.20887636238315366);
\draw[line width=0.05pt] (0.39502194811004354,-0.20729524084912634) -- (0.5156328510482525,-0.20887636238315366);
\draw[line width=0.05pt] (0.6524787395151342,-0.09066718194167785) -- (0.6907081655956635,-0.18585385575429017);
\draw[line width=0.05pt] (0.4089176375777999,-0.47886029520244267) -- (0.32388023709586217,-0.45750006962044787);
\draw[line width=0.05pt] (0.3400164856633158,-0.546913826957206) -- (0.32388023709586217,-0.45750006962044787);
\draw[line width=0.05pt] (0.5444911346194639,-0.328467129003377) -- (0.4426173656256672,-0.3087922222704121);
\draw[line width=0.05pt] (0.4754564409038758,-0.40608397359833787) -- (0.4426173656256672,-0.3087922222704121);
\draw[line width=0.05pt] (0.6193319032300449,-0.2564116854866668) -- (0.5156328510482525,-0.20887636238315366);
\draw[line width=0.05pt] (0.5444911346194639,-0.328467129003377) -- (0.5156328510482525,-0.20887636238315366);
\draw[line width=0.05pt] (0.1593494496120114,-0.08130836464659282) -- (0.1701763301680539,-0.1750334522008079);
\draw[line width=0.05pt] (0.08462700532601837,-0.4412986739108967) -- (0.1669639438197479,-0.38425928500728385);
\draw[line width=0.05pt] (0.08437502048311381,-0.3412585457786332) -- (0.1669639438197479,-0.38425928500728385);
\draw[line width=0.05pt] (0.16903593063234085,-0.4815617024354425) -- (0.1669639438197479,-0.38425928500728385);
\draw[line width=0.05pt] (0.4754564409038758,-0.40608397359833787) -- (0.3846005162391729,-0.39057063108906387);
\draw[line width=0.05pt] (0.4089176375777999,-0.47886029520244267) -- (0.3846005162391729,-0.39057063108906387);
\draw[line width=0.05pt] (0.32388023709586217,-0.45750006962044787) -- (0.3846005162391729,-0.39057063108906387);
\draw[line width=0.05pt] (0.4426173656256672,-0.3087922222704121) -- (0.3846005162391729,-0.39057063108906387);
\draw[line width=0.05pt] (0.2671327813671244,-0.6139055068205079) -- (0.17659027132347593,-0.5799989553851542);
\draw[line width=0.05pt] (0.17057075356411708,-0.28225599714086325) -- (0.1669639438197479,-0.38425928500728385);
\draw[line width=0.05pt] (0.24317127296330446,-0.09511329074030982) -- (0.1701763301680539,-0.1750334522008079);
\draw[line width=0.05pt] (0.1701763301680539,-0.1750334522008079) -- (0.27348581870251415,-0.21564821844324814);
\draw[line width=0.05pt] (0.6524787395151342,-0.09066718194167785) -- (0.6060838331664727,-0.16700807782080165);
\draw[line width=0.05pt] (0.6907081655956635,-0.18585385575429017) -- (0.6060838331664727,-0.16700807782080165);
\draw[line width=0.05pt] (0.5156328510482525,-0.20887636238315366) -- (0.4426173656256672,-0.3087922222704121);
\draw[line width=0.05pt] (0.5533470749286358,-0.09324019121062943) -- (0.6060838331664727,-0.16700807782080165);
\draw[line width=0.05pt] (0.2671327813671244,-0.6139055068205079) -- (0.253694213307723,-0.5174645562183708);
\draw[line width=0.05pt] (0.17659027132347593,-0.5799989553851542) -- (0.253694213307723,-0.5174645562183708);
\draw[line width=0.05pt] (0.16903593063234085,-0.4815617024354425) -- (0.253694213307723,-0.5174645562183708);
\draw[line width=0.05pt] (0.3400164856633158,-0.546913826957206) -- (0.253694213307723,-0.5174645562183708);
\draw[line width=0.05pt] (0.32388023709586217,-0.45750006962044787) -- (0.253694213307723,-0.5174645562183708);
\draw[line width=0.05pt] (0.6193319032300449,-0.2564116854866668) -- (0.6060838331664727,-0.16700807782080165);
\draw[line width=0.05pt] (0.27348581870251415,-0.21564821844324814) -- (0.34234528674671433,-0.30670757080262323);
\draw[line width=0.05pt] (0.39502194811004354,-0.20729524084912634) -- (0.34234528674671433,-0.30670757080262323);
\draw[line width=0.05pt] (0.253694213307723,-0.5174645562183708) -- (0.24489797504343108,-0.42616609004545614);
\draw[line width=0.05pt] (0.16903593063234085,-0.4815617024354425) -- (0.24489797504343108,-0.42616609004545614);
\draw[line width=0.05pt] (0.1669639438197479,-0.38425928500728385) -- (0.24489797504343108,-0.42616609004545614);
\draw[line width=0.05pt] (0.32388023709586217,-0.45750006962044787) -- (0.24489797504343108,-0.42616609004545614);
\draw[line width=0.05pt] (0.39502194811004354,-0.20729524084912634) -- (0.4426173656256672,-0.3087922222704121);
\draw[line width=0.05pt] (0.5156328510482525,-0.20887636238315366) -- (0.6060838331664727,-0.16700807782080165);
\draw[line width=0.05pt] (0.4426173656256672,-0.3087922222704121) -- (0.34234528674671433,-0.30670757080262323);
\draw[line width=0.05pt] (0.1669639438197479,-0.38425928500728385) -- (0.24971856351484806,-0.3334448681930631);
\draw[line width=0.05pt] (0.17057075356411708,-0.28225599714086325) -- (0.24971856351484806,-0.3334448681930631);
\draw[line width=0.05pt] (0.24489797504343108,-0.42616609004545614) -- (0.24971856351484806,-0.3334448681930631);
\draw[line width=0.05pt] (0.3846005162391729,-0.39057063108906387) -- (0.30901460137934483,-0.38275953182362765);
\draw[line width=0.05pt] (0.32388023709586217,-0.45750006962044787) -- (0.30901460137934483,-0.38275953182362765);
\draw[line width=0.05pt] (0.24489797504343108,-0.42616609004545614) -- (0.30901460137934483,-0.38275953182362765);
\draw[line width=0.05pt] (0.3846005162391729,-0.39057063108906387) -- (0.34234528674671433,-0.30670757080262323);
\draw[line width=0.05pt] (0.27348581870251415,-0.21564821844324814) -- (0.24971856351484806,-0.3334448681930631);
\draw[line width=0.05pt] (0.34234528674671433,-0.30670757080262323) -- (0.24971856351484806,-0.3334448681930631);
\draw[line width=0.05pt] (0.17057075356411708,-0.28225599714086325) -- (0.27348581870251415,-0.21564821844324814);
\draw[line width=0.05pt] (0.24971856351484806,-0.3334448681930631) -- (0.30901460137934483,-0.38275953182362765);
\draw[line width=0.05pt] (0.34234528674671433,-0.30670757080262323) -- (0.30901460137934483,-0.38275953182362765);
\draw[line width=0.05pt] (-1.836970198721029e-17,0.9000000000000002) -- (0.07142857142857162,0.9285714285714289);
\draw[line width=0.05pt] (1.5823512660958213e-16,1.0) -- (0.07142857142857162,0.9285714285714289);
\draw[line width=0.05pt] (-5.510910596163086e-17,0.7000000000000004) -- (0.10055608158128172,0.7623923664346375);
\draw[line width=0.05pt] (-3.673940397442058e-17,0.8000000000000003) -- (0.10055608158128172,0.7623923664346375);
\draw[line width=0.05pt] (-7.347880794884115e-17,0.6000000000000004) -- (0.09543967515025654,0.6494494496761068);
\draw[line width=0.05pt] (-5.510910596163086e-17,0.7000000000000004) -- (0.09543967515025654,0.6494494496761068);
\draw[line width=0.05pt] (0.10055608158128172,0.7623923664346375) -- (0.09543967515025654,0.6494494496761068);
\draw[line width=0.05pt] (-9.184850993605146e-17,0.5000000000000004) -- (0.09330987145326247,0.548479364171151);
\draw[line width=0.05pt] (-7.347880794884115e-17,0.6000000000000004) -- (0.09330987145326247,0.548479364171151);
\draw[line width=0.05pt] (0.09543967515025654,0.6494494496761068) -- (0.09330987145326247,0.548479364171151);
\draw[line width=0.05pt] (-1.1021821192326172e-16,0.4000000000000006) -- (0.09106200169129572,0.44910488376747965);
\draw[line width=0.05pt] (-9.184850993605146e-17,0.5000000000000004) -- (0.09106200169129572,0.44910488376747965);
\draw[line width=0.05pt] (0.09330987145326247,0.548479364171151) -- (0.09106200169129572,0.44910488376747965);
\draw[line width=0.05pt] (-1.28587913910472e-16,0.3000000000000006) -- (0.08711468741326292,0.35044151087875264);
\draw[line width=0.05pt] (-1.1021821192326172e-16,0.4000000000000006) -- (0.08711468741326292,0.35044151087875264);
\draw[line width=0.05pt] (0.09106200169129572,0.44910488376747965) -- (0.08711468741326292,0.35044151087875264);
\draw[line width=0.05pt] (-1.469576158976823e-16,0.20000000000000062) -- (0.08122778738843112,0.25418971523591344);
\draw[line width=0.05pt] (-1.28587913910472e-16,0.3000000000000006) -- (0.08122778738843112,0.25418971523591344);
\draw[line width=0.05pt] (0.08711468741326292,0.35044151087875264) -- (0.08122778738843112,0.25418971523591344);
\draw[line width=0.05pt] (-1.6532731788489264e-16,0.10000000000000042) -- (0.07558901108884832,0.1644625211953461);
\draw[line width=0.05pt] (-1.469576158976823e-16,0.20000000000000062) -- (0.07558901108884832,0.1644625211953461);
\draw[line width=0.05pt] (0.08122778738843112,0.25418971523591344) -- (0.07558901108884832,0.1644625211953461);
\draw[line width=0.05pt] (2.2962127484012874e-17,3.061616997868383e-17) -- (0.0822863761412653,0.08045127850855706);
\draw[line width=0.05pt] (-1.6532731788489264e-16,0.10000000000000042) -- (0.0822863761412653,0.08045127850855706);
\draw[line width=0.05pt] (0.07558901108884832,0.1644625211953461) -- (0.0822863761412653,0.08045127850855706);
\draw[line width=0.05pt] (0.1,0.0) -- (0.0822863761412653,0.08045127850855706);
\draw[line width=0.05pt] (0.19999999999999998,0.0) -- (0.16752521835373446,0.0720883486943992);
\draw[line width=0.05pt] (0.1,0.0) -- (0.16752521835373446,0.0720883486943992);
\draw[line width=0.05pt] (0.0822863761412653,0.08045127850855706) -- (0.16752521835373446,0.0720883486943992);
\draw[line width=0.05pt] (0.29999999999999993,0.0) -- (0.2598577353264601,0.07591306877332825);
\draw[line width=0.05pt] (0.19999999999999998,0.0) -- (0.2598577353264601,0.07591306877332825);
\draw[line width=0.05pt] (0.16752521835373446,0.0720883486943992) -- (0.2598577353264601,0.07591306877332825);
\draw[line width=0.05pt] (0.3999999999999999,0.0) -- (0.3610278246814826,0.07951262048844031);
\draw[line width=0.05pt] (0.29999999999999993,0.0) -- (0.3610278246814826,0.07951262048844031);
\draw[line width=0.05pt] (0.2598577353264601,0.07591306877332825) -- (0.3610278246814826,0.07951262048844031);
\draw[line width=0.05pt] (0.49999999999999994,0.0) -- (0.4682104083104947,0.08105073056903785);
\draw[line width=0.05pt] (0.3999999999999999,0.0) -- (0.4682104083104947,0.08105073056903785);
\draw[line width=0.05pt] (0.3610278246814826,0.07951262048844031) -- (0.4682104083104947,0.08105073056903785);
\draw[line width=0.05pt] (0.5999999999999998,0.0) -- (0.5781968648473247,0.07606909111937313);
\draw[line width=0.05pt] (0.49999999999999994,0.0) -- (0.5781968648473247,0.07606909111937313);
\draw[line width=0.05pt] (0.4682104083104947,0.08105073056903785) -- (0.5781968648473247,0.07606909111937313);
\draw[line width=0.05pt] (0.6999999999999997,0.0) -- (0.70082864169506,0.06630939296075969);
\draw[line width=0.05pt] (0.5999999999999998,0.0) -- (0.70082864169506,0.06630939296075969);
\draw[line width=0.05pt] (0.5781968648473247,0.07606909111937313) -- (0.70082864169506,0.06630939296075969);
\draw[line width=0.05pt] (0.7999999999999996,0.0) -- (0.70082864169506,0.06630939296075969);
\draw[line width=0.05pt] (0.8999999999999998,0.0) -- (0.8255132186924751,0.07057266971097087);
\draw[line width=0.05pt] (0.7999999999999996,0.0) -- (0.8255132186924751,0.07057266971097087);
\draw[line width=0.05pt] (0.70082864169506,0.06630939296075969) -- (0.8255132186924751,0.07057266971097087);
\draw[line width=0.05pt] (1.0,0.0) -- (0.9285714285714288,0.07142857142857147);
\draw[line width=0.05pt] (0.8999999999999998,0.0) -- (0.9285714285714288,0.07142857142857147);
\draw[line width=0.05pt] (0.9285714285714288,0.07142857142857147) -- (0.8571428571428573,0.14285714285714293);
\draw[line width=0.05pt] (0.8571428571428573,0.14285714285714293) -- (0.8255132186924751,0.07057266971097087);
\draw[line width=0.05pt] (0.9285714285714288,0.07142857142857147) -- (0.8255132186924751,0.07057266971097087);
\draw[line width=0.05pt] (0.8571428571428573,0.14285714285714293) -- (0.7857142857142858,0.21428571428571444);
\draw[line width=0.05pt] (0.7857142857142858,0.21428571428571444) -- (0.7487074126384473,0.13878443597623646);
\draw[line width=0.05pt] (0.8571428571428573,0.14285714285714293) -- (0.7487074126384473,0.13878443597623646);
\draw[line width=0.05pt] (0.8255132186924751,0.07057266971097087) -- (0.7487074126384473,0.13878443597623646);
\draw[line width=0.05pt] (0.7857142857142858,0.21428571428571444) -- (0.7142857142857144,0.28571428571428586);
\draw[line width=0.05pt] (0.7142857142857144,0.28571428571428586) -- (0.679226747120266,0.20486193625785717);
\draw[line width=0.05pt] (0.7857142857142858,0.21428571428571444) -- (0.679226747120266,0.20486193625785717);
\draw[line width=0.05pt] (0.7487074126384473,0.13878443597623646) -- (0.679226747120266,0.20486193625785717);
\draw[line width=0.05pt] (0.7142857142857144,0.28571428571428586) -- (0.642857142857143,0.3571428571428573);
\draw[line width=0.05pt] (0.642857142857143,0.3571428571428573) -- (0.6024622935806443,0.26761799350629617);
\draw[line width=0.05pt] (0.7142857142857144,0.28571428571428586) -- (0.6024622935806443,0.26761799350629617);
\draw[line width=0.05pt] (0.679226747120266,0.20486193625785717) -- (0.6024622935806443,0.26761799350629617);
\draw[line width=0.05pt] (0.642857142857143,0.3571428571428573) -- (0.5714285714285715,0.4285714285714289);
\draw[line width=0.05pt] (0.5714285714285715,0.4285714285714289) -- (0.5313014290683395,0.33862259859088223);
\draw[line width=0.05pt] (0.642857142857143,0.3571428571428573) -- (0.5313014290683395,0.33862259859088223);
\draw[line width=0.05pt] (0.6024622935806443,0.26761799350629617) -- (0.5313014290683395,0.33862259859088223);
\draw[line width=0.05pt] (0.5714285714285715,0.4285714285714289) -- (0.5000000000000001,0.5000000000000002);
\draw[line width=0.05pt] (0.5000000000000001,0.5000000000000002) -- (0.46205906852591266,0.40882183939000294);
\draw[line width=0.05pt] (0.5714285714285715,0.4285714285714289) -- (0.46205906852591266,0.40882183939000294);
\draw[line width=0.05pt] (0.5313014290683395,0.33862259859088223) -- (0.46205906852591266,0.40882183939000294);
\draw[line width=0.05pt] (0.5000000000000001,0.5000000000000002) -- (0.4285714285714286,0.5714285714285717);
\draw[line width=0.05pt] (0.4285714285714286,0.5714285714285717) -- (0.3879074343043801,0.47738836880238156);
\draw[line width=0.05pt] (0.5000000000000001,0.5000000000000002) -- (0.3879074343043801,0.47738836880238156);
\draw[line width=0.05pt] (0.46205906852591266,0.40882183939000294) -- (0.3879074343043801,0.47738836880238156);
\draw[line width=0.05pt] (0.4285714285714286,0.5714285714285717) -- (0.3571428571428573,0.6428571428571431);
\draw[line width=0.05pt] (0.3571428571428573,0.6428571428571431) -- (0.29752604441844455,0.5508924024558997);
\draw[line width=0.05pt] (0.4285714285714286,0.5714285714285717) -- (0.29752604441844455,0.5508924024558997);
\draw[line width=0.05pt] (0.3879074343043801,0.47738836880238156) -- (0.29752604441844455,0.5508924024558997);
\draw[line width=0.05pt] (0.3571428571428573,0.6428571428571431) -- (0.2857142857142858,0.7142857142857146);
\draw[line width=0.05pt] (0.2857142857142858,0.7142857142857146) -- (0.26365735450207567,0.638016902247378);
\draw[line width=0.05pt] (0.3571428571428573,0.6428571428571431) -- (0.26365735450207567,0.638016902247378);
\draw[line width=0.05pt] (0.29752604441844455,0.5508924024558997) -- (0.26365735450207567,0.638016902247378);
\draw[line width=0.05pt] (0.2857142857142858,0.7142857142857146) -- (0.2142857142857144,0.785714285714286);
\draw[line width=0.05pt] (0.2142857142857144,0.785714285714286) -- (0.19178583193880194,0.6906622890613611);
\draw[line width=0.05pt] (0.2857142857142858,0.7142857142857146) -- (0.19178583193880194,0.6906622890613611);
\draw[line width=0.05pt] (0.2142857142857144,0.785714285714286) -- (0.1428571428571429,0.8571428571428575);
\draw[line width=0.05pt] (0.1428571428571429,0.8571428571428575) -- (0.10055608158128172,0.7623923664346375);
\draw[line width=0.05pt] (0.2142857142857144,0.785714285714286) -- (0.10055608158128172,0.7623923664346375);
\draw[line width=0.05pt] (-3.673940397442058e-17,0.8000000000000003) -- (0.06279665971163349,0.8496244108535859);
\draw[line width=0.05pt] (-1.836970198721029e-17,0.9000000000000002) -- (0.06279665971163349,0.8496244108535859);
\draw[line width=0.05pt] (0.1428571428571429,0.8571428571428575) -- (0.07142857142857162,0.9285714285714289);
\draw[line width=0.05pt] (0.07142857142857162,0.9285714285714289) -- (0.06279665971163349,0.8496244108535859);
\draw[line width=0.05pt] (0.1428571428571429,0.8571428571428575) -- (0.06279665971163349,0.8496244108535859);
\draw[line width=0.05pt] (0.09330987145326247,0.548479364171151) -- (0.1866091848548938,0.5947987340004738);
\draw[line width=0.05pt] (0.09543967515025654,0.6494494496761068) -- (0.1866091848548938,0.5947987340004738);
\draw[line width=0.05pt] (0.10055608158128172,0.7623923664346375) -- (0.06279665971163349,0.8496244108535859);
\draw[line width=0.05pt] (0.08711468741326292,0.35044151087875264) -- (0.17975454800661214,0.398315959830709);
\draw[line width=0.05pt] (0.09106200169129572,0.44910488376747965) -- (0.17975454800661214,0.398315959830709);
\draw[line width=0.05pt] (0.08122778738843112,0.25418971523591344) -- (0.17154929847825778,0.30066495501250545);
\draw[line width=0.05pt] (0.08711468741326292,0.35044151087875264) -- (0.17154929847825778,0.30066495501250545);
\draw[line width=0.05pt] (0.17975454800661214,0.398315959830709) -- (0.17154929847825778,0.30066495501250545);
\draw[line width=0.05pt] (0.07558901108884832,0.1644625211953461) -- (0.15606589948574934,0.2081762493201814);
\draw[line width=0.05pt] (0.08122778738843112,0.25418971523591344) -- (0.15606589948574934,0.2081762493201814);
\draw[line width=0.05pt] (0.17154929847825778,0.30066495501250545) -- (0.15606589948574934,0.2081762493201814);
\draw[line width=0.05pt] (0.0822863761412653,0.08045127850855706) -- (0.13956125413567516,0.13479690834103597);
\draw[line width=0.05pt] (0.07558901108884832,0.1644625211953461) -- (0.13956125413567516,0.13479690834103597);
\draw[line width=0.05pt] (0.15606589948574934,0.2081762493201814) -- (0.13956125413567516,0.13479690834103597);
\draw[line width=0.05pt] (0.16752521835373446,0.0720883486943992) -- (0.13956125413567516,0.13479690834103597);
\draw[line width=0.05pt] (0.3610278246814826,0.07951262048844031) -- (0.3164634826963262,0.15830804879787128);
\draw[line width=0.05pt] (0.2598577353264601,0.07591306877332825) -- (0.3164634826963262,0.15830804879787128);
\draw[line width=0.05pt] (0.2598577353264601,0.07591306877332825) -- (0.2163417767593758,0.1479432617425752);
\draw[line width=0.05pt] (0.16752521835373446,0.0720883486943992) -- (0.2163417767593758,0.1479432617425752);
\draw[line width=0.05pt] (0.13956125413567516,0.13479690834103597) -- (0.2163417767593758,0.1479432617425752);
\draw[line width=0.05pt] (0.3164634826963262,0.15830804879787128) -- (0.2163417767593758,0.1479432617425752);
\draw[line width=0.05pt] (0.4682104083104947,0.08105073056903785) -- (0.4255532008184942,0.1621141094900213);
\draw[line width=0.05pt] (0.3610278246814826,0.07951262048844031) -- (0.4255532008184942,0.1621141094900213);
\draw[line width=0.05pt] (0.3164634826963262,0.15830804879787128) -- (0.4255532008184942,0.1621141094900213);
\draw[line width=0.05pt] (0.5781968648473247,0.07606909111937313) -- (0.5580858067783769,0.16962992011786585);
\draw[line width=0.05pt] (0.4682104083104947,0.08105073056903785) -- (0.5580858067783769,0.16962992011786585);
\draw[line width=0.05pt] (0.4255532008184942,0.1621141094900213) -- (0.5580858067783769,0.16962992011786585);
\draw[line width=0.05pt] (0.70082864169506,0.06630939296075969) -- (0.7487074126384473,0.13878443597623646);
\draw[line width=0.05pt] (0.6024622935806443,0.26761799350629617) -- (0.5580858067783769,0.16962992011786585);
\draw[line width=0.05pt] (0.679226747120266,0.20486193625785717) -- (0.5580858067783769,0.16962992011786585);
\draw[line width=0.05pt] (0.46205906852591266,0.40882183939000294) -- (0.4249556277038887,0.32117552234835034);
\draw[line width=0.05pt] (0.5313014290683395,0.33862259859088223) -- (0.4249556277038887,0.32117552234835034);
\draw[line width=0.05pt] (0.3879074343043801,0.47738836880238156) -- (0.3590723527376702,0.3857564149206058);
\draw[line width=0.05pt] (0.46205906852591266,0.40882183939000294) -- (0.3590723527376702,0.3857564149206058);
\draw[line width=0.05pt] (0.4249556277038887,0.32117552234835034) -- (0.3590723527376702,0.3857564149206058);
\draw[line width=0.05pt] (0.29752604441844455,0.5508924024558997) -- (0.2789536994262495,0.44368256654639376);
\draw[line width=0.05pt] (0.3879074343043801,0.47738836880238156) -- (0.2789536994262495,0.44368256654639376);
\draw[line width=0.05pt] (0.3590723527376702,0.3857564149206058) -- (0.2789536994262495,0.44368256654639376);
\draw[line width=0.05pt] (0.26365735450207567,0.638016902247378) -- (0.1866091848548938,0.5947987340004738);
\draw[line width=0.05pt] (0.29752604441844455,0.5508924024558997) -- (0.1866091848548938,0.5947987340004738);
\draw[line width=0.05pt] (0.26365735450207567,0.638016902247378) -- (0.19178583193880194,0.6906622890613611);
\draw[line width=0.05pt] (0.09106200169129572,0.44910488376747965) -- (0.1868757117889369,0.4971790160036643);
\draw[line width=0.05pt] (0.09330987145326247,0.548479364171151) -- (0.1868757117889369,0.4971790160036643);
\draw[line width=0.05pt] (0.17975454800661214,0.398315959830709) -- (0.1868757117889369,0.4971790160036643);
\draw[line width=0.05pt] (0.1866091848548938,0.5947987340004738) -- (0.19178583193880194,0.6906622890613611);
\draw[line width=0.05pt] (0.09543967515025654,0.6494494496761068) -- (0.19178583193880194,0.6906622890613611);
\draw[line width=0.05pt] (0.10055608158128172,0.7623923664346375) -- (0.19178583193880194,0.6906622890613611);
\draw[line width=0.05pt] (0.7487074126384473,0.13878443597623646) -- (0.65413196846818,0.13137565962610054);
\draw[line width=0.05pt] (0.70082864169506,0.06630939296075969) -- (0.65413196846818,0.13137565962610054);
\draw[line width=0.05pt] (0.5781968648473247,0.07606909111937313) -- (0.65413196846818,0.13137565962610054);
\draw[line width=0.05pt] (0.6024622935806443,0.26761799350629617) -- (0.4861797484649926,0.24885690692037835);
\draw[line width=0.05pt] (0.5580858067783769,0.16962992011786585) -- (0.4861797484649926,0.24885690692037835);
\draw[line width=0.05pt] (0.4255532008184942,0.1621141094900213) -- (0.4861797484649926,0.24885690692037835);
\draw[line width=0.05pt] (0.5313014290683395,0.33862259859088223) -- (0.4861797484649926,0.24885690692037835);
\draw[line width=0.05pt] (0.1866091848548938,0.5947987340004738) -- (0.1868757117889369,0.4971790160036643);
\draw[line width=0.05pt] (0.679226747120266,0.20486193625785717) -- (0.65413196846818,0.13137565962610054);
\draw[line width=0.05pt] (0.29752604441844455,0.5508924024558997) -- (0.1868757117889369,0.4971790160036643);
\draw[line width=0.05pt] (0.2789536994262495,0.44368256654639376) -- (0.1868757117889369,0.4971790160036643);
\draw[line width=0.05pt] (0.4249556277038887,0.32117552234835034) -- (0.4861797484649926,0.24885690692037835);
\draw[line width=0.05pt] (0.15606589948574934,0.2081762493201814) -- (0.2631309603543542,0.24417264708452405);
\draw[line width=0.05pt] (0.17154929847825778,0.30066495501250545) -- (0.2631309603543542,0.24417264708452405);
\draw[line width=0.05pt] (0.5580858067783769,0.16962992011786585) -- (0.65413196846818,0.13137565962610054);
\draw[line width=0.05pt] (0.17975454800661214,0.398315959830709) -- (0.2789536994262495,0.44368256654639376);
\draw[line width=0.05pt] (0.3590723527376702,0.3857564149206058) -- (0.33804472803723434,0.30780446744999096);
\draw[line width=0.05pt] (0.4249556277038887,0.32117552234835034) -- (0.33804472803723434,0.30780446744999096);
\draw[line width=0.05pt] (0.4861797484649926,0.24885690692037835) -- (0.37696021836248783,0.2386635708675293);
\draw[line width=0.05pt] (0.4255532008184942,0.1621141094900213) -- (0.37696021836248783,0.2386635708675293);
\draw[line width=0.05pt] (0.3164634826963262,0.15830804879787128) -- (0.37696021836248783,0.2386635708675293);
\draw[line width=0.05pt] (0.4249556277038887,0.32117552234835034) -- (0.37696021836248783,0.2386635708675293);
\draw[line width=0.05pt] (0.2789536994262495,0.44368256654639376) -- (0.26457555866831417,0.3478822257924169);
\draw[line width=0.05pt] (0.3590723527376702,0.3857564149206058) -- (0.26457555866831417,0.3478822257924169);
\draw[line width=0.05pt] (0.33804472803723434,0.30780446744999096) -- (0.26457555866831417,0.3478822257924169);
\draw[line width=0.05pt] (0.17975454800661214,0.398315959830709) -- (0.26457555866831417,0.3478822257924169);
\draw[line width=0.05pt] (0.15606589948574934,0.2081762493201814) -- (0.2163417767593758,0.1479432617425752);
\draw[line width=0.05pt] (0.2631309603543542,0.24417264708452405) -- (0.26457555866831417,0.3478822257924169);
\draw[line width=0.05pt] (0.17154929847825778,0.30066495501250545) -- (0.26457555866831417,0.3478822257924169);
\draw[line width=0.05pt] (0.2163417767593758,0.1479432617425752) -- (0.2631309603543542,0.24417264708452405);
\draw[line width=0.05pt] (0.33804472803723434,0.30780446744999096) -- (0.37696021836248783,0.2386635708675293);
\draw[line width=0.05pt] (0.3164634826963262,0.15830804879787128) -- (0.2631309603543542,0.24417264708452405);
\draw[line width=0.05pt] (0.2631309603543542,0.24417264708452405) -- (0.37696021836248783,0.2386635708675293);
\draw[line width=0.05pt] (0.2631309603543542,0.24417264708452405) -- (0.33804472803723434,0.30780446744999096);
\draw[line width=0.05pt] (1.0,0.0) -- (0.9951847244979406,0.09801716240515268);
\draw[line width=0.05pt] (0.9285714285714288,0.07142857142857147) -- (0.9951847244979406,0.09801716240515268);
\draw[line width=0.05pt] (0.8571428571428573,0.14285714285714293) -- (0.8763222360289821,0.24301491618176266);
\draw[line width=0.05pt] (0.7857142857142858,0.21428571428571444) -- (0.8763222360289821,0.24301491618176266);
\draw[line width=0.05pt] (0.7857142857142858,0.21428571428571444) -- (0.8052720158894385,0.30348382838215376);
\draw[line width=0.05pt] (0.7142857142857144,0.28571428571428586) -- (0.8052720158894385,0.30348382838215376);
\draw[line width=0.05pt] (0.8763222360289821,0.24301491618176266) -- (0.8052720158894385,0.30348382838215376);
\draw[line width=0.05pt] (0.7142857142857144,0.28571428571428586) -- (0.7436649685094634,0.3734049506794131);
\draw[line width=0.05pt] (0.642857142857143,0.3571428571428573) -- (0.7436649685094634,0.3734049506794131);
\draw[line width=0.05pt] (0.8052720158894385,0.30348382838215376) -- (0.7436649685094634,0.3734049506794131);
\draw[line width=0.05pt] (0.642857142857143,0.3571428571428573) -- (0.6797355767144562,0.4464221004883026);
\draw[line width=0.05pt] (0.5714285714285715,0.4285714285714289) -- (0.6797355767144562,0.4464221004883026);
\draw[line width=0.05pt] (0.7436649685094634,0.3734049506794131) -- (0.6797355767144562,0.4464221004883026);
\draw[line width=0.05pt] (0.5714285714285715,0.4285714285714289) -- (0.6134123345680383,0.5190628602445785);
\draw[line width=0.05pt] (0.5000000000000001,0.5000000000000002) -- (0.6134123345680383,0.5190628602445785);
\draw[line width=0.05pt] (0.6797355767144562,0.4464221004883026) -- (0.6134123345680383,0.5190628602445785);
\draw[line width=0.05pt] (0.5000000000000001,0.5000000000000002) -- (0.5459375425700728,0.5902904548544669);
\draw[line width=0.05pt] (0.4285714285714286,0.5714285714285717) -- (0.5459375425700728,0.5902904548544669);
\draw[line width=0.05pt] (0.6134123345680383,0.5190628602445785) -- (0.5459375425700728,0.5902904548544669);
\draw[line width=0.05pt] (0.4285714285714286,0.5714285714285717) -- (0.48023319773736967,0.660581166137646);
\draw[line width=0.05pt] (0.3571428571428573,0.6428571428571431) -- (0.48023319773736967,0.660581166137646);
\draw[line width=0.05pt] (0.5459375425700728,0.5902904548544669) -- (0.48023319773736967,0.660581166137646);
\draw[line width=0.05pt] (0.3571428571428573,0.6428571428571431) -- (0.4229847012098862,0.7332564616084009);
\draw[line width=0.05pt] (0.2857142857142858,0.7142857142857146) -- (0.4229847012098862,0.7332564616084009);
\draw[line width=0.05pt] (0.48023319773736967,0.660581166137646) -- (0.4229847012098862,0.7332564616084009);
\draw[line width=0.05pt] (0.2857142857142858,0.7142857142857146) -- (0.2988056180941155,0.8525076376052645);
\draw[line width=0.05pt] (0.2142857142857144,0.785714285714286) -- (0.2988056180941155,0.8525076376052645);
\draw[line width=0.05pt] (0.4229847012098862,0.7332564616084009) -- (0.3920561333172653,0.8224203346523498);
\draw[line width=0.05pt] (0.2857142857142858,0.7142857142857146) -- (0.3920561333172653,0.8224203346523498);
\draw[line width=0.05pt] (0.07142857142857162,0.9285714285714289) -- (0.0980168091956737,0.9951847592859825);
\draw[line width=0.05pt] (1.5823512660958213e-16,1.0) -- (0.0980168091956737,0.9951847592859825);
\draw[line width=0.05pt] (0.9807852717480838,0.19509036552848352) -- (0.9569403164145687,0.2902847409361801);
\draw[line width=0.05pt] (0.9569403164145687,0.2902847409361801) -- (0.8763222360289821,0.24301491618176266);
\draw[line width=0.05pt] (0.9807852717480838,0.19509036552848352) -- (0.8763222360289821,0.24301491618176266);
\draw[line width=0.05pt] (0.9238794985559254,0.38268351434057335) -- (0.8819212120647796,0.4713968346416744);
\draw[line width=0.05pt] (0.8819212120647796,0.4713968346416744) -- (0.8359986839381646,0.3857639567050193);
\draw[line width=0.05pt] (0.9238794985559254,0.38268351434057335) -- (0.8359986839381646,0.3857639567050193);
\draw[line width=0.05pt] (0.8314695383592295,0.5555703436835786) -- (0.77301035485614,0.6343934041942623);
\draw[line width=0.05pt] (0.77301035485614,0.6343934041942623) -- (0.7229949552905495,0.5379677287640202);
\draw[line width=0.05pt] (0.8314695383592295,0.5555703436835786) -- (0.7229949552905495,0.5379677287640202);
\draw[line width=0.05pt] (0.77301035485614,0.6343934041942623) -- (0.7071066557038962,0.7071069066691765);
\draw[line width=0.05pt] (0.7071066557038962,0.7071069066691765) -- (0.6588811535818442,0.6112386365366471);
\draw[line width=0.05pt] (0.77301035485614,0.6343934041942623) -- (0.6588811535818442,0.6112386365366471);
\draw[line width=0.05pt] (0.7229949552905495,0.5379677287640202) -- (0.6588811535818442,0.6112386365366471);
\draw[line width=0.05pt] (0.7071066557038962,0.7071069066691765) -- (0.6343931298385443,0.7730105800140485);
\draw[line width=0.05pt] (0.6343931298385443,0.7730105800140485) -- (0.5920007583601676,0.6805924237484657);
\draw[line width=0.05pt] (0.7071066557038962,0.7071069066691765) -- (0.5920007583601676,0.6805924237484657);
\draw[line width=0.05pt] (0.6588811535818442,0.6112386365366471) -- (0.5920007583601676,0.6805924237484657);
\draw[line width=0.05pt] (0.5555700485796198,0.8314697355413719) -- (0.4713965216314883,0.881921379372183);
\draw[line width=0.05pt] (0.4713965216314883,0.881921379372183) -- (0.47364204708984936,0.8030738150449069);
\draw[line width=0.05pt] (0.5555700485796198,0.8314697355413719) -- (0.47364204708984936,0.8030738150449069);
\draw[line width=0.05pt] (0.38268318643862065,0.9238796343773272) -- (0.29028440130033717,0.9569404194419341);
\draw[line width=0.05pt] (0.29028440130033717,0.9569404194419341) -- (0.2988056180941155,0.8525076376052645);
\draw[line width=0.05pt] (0.38268318643862065,0.9238796343773272) -- (0.2988056180941155,0.8525076376052645);
\draw[line width=0.05pt] (0.07142857142857162,0.9285714285714289) -- (0.14506983518458325,0.9314780769503954);
\draw[line width=0.05pt] (0.0980168091956737,0.9951847592859825) -- (0.14506983518458325,0.9314780769503954);
\draw[line width=0.05pt] (0.19509001742963067,0.9807853409892026) -- (0.0980168091956737,0.9951847592859825);
\draw[line width=0.05pt] (0.19509001742963067,0.9807853409892026) -- (0.14506983518458325,0.9314780769503954);
\draw[line width=0.05pt] (0.1428571428571429,0.8571428571428575) -- (0.14506983518458325,0.9314780769503954);
\draw[line width=0.05pt] (0.8571428571428573,0.14285714285714293) -- (0.9807852717480838,0.19509036552848352);
\draw[line width=0.05pt] (0.9285714285714288,0.07142857142857147) -- (0.9807852717480838,0.19509036552848352);
\draw[line width=0.05pt] (0.2142857142857144,0.785714285714286) -- (0.2149651238223227,0.8955612731448638);
\draw[line width=0.05pt] (0.1428571428571429,0.8571428571428575) -- (0.2149651238223227,0.8955612731448638);
\draw[line width=0.05pt] (0.14506983518458325,0.9314780769503954) -- (0.2149651238223227,0.8955612731448638);
\draw[line width=0.05pt] (0.9951847244979406,0.09801716240515268) -- (0.9807852717480838,0.19509036552848352);
\draw[line width=0.05pt] (0.9569403164145687,0.2902847409361801) -- (0.9238794985559254,0.38268351434057335);
\draw[line width=0.05pt] (0.9238794985559254,0.38268351434057335) -- (0.8796861654189766,0.3210304354009251);
\draw[line width=0.05pt] (0.9569403164145687,0.2902847409361801) -- (0.8796861654189766,0.3210304354009251);
\draw[line width=0.05pt] (0.8819212120647796,0.4713968346416744) -- (0.8314695383592295,0.5555703436835786);
\draw[line width=0.05pt] (0.8314695383592295,0.5555703436835786) -- (0.7824646191954643,0.4617573403148497);
\draw[line width=0.05pt] (0.8819212120647796,0.4713968346416744) -- (0.7824646191954643,0.4617573403148497);
\draw[line width=0.05pt] (0.6343931298385443,0.7730105800140485) -- (0.5555700485796198,0.8314697355413719);
\draw[line width=0.05pt] (0.5555700485796198,0.8314697355413719) -- (0.5267011745538801,0.7455157410621234);
\draw[line width=0.05pt] (0.6343931298385443,0.7730105800140485) -- (0.5267011745538801,0.7455157410621234);
\draw[line width=0.05pt] (0.4713965216314883,0.881921379372183) -- (0.38268318643862065,0.9238796343773272);
\draw[line width=0.05pt] (0.38268318643862065,0.9238796343773272) -- (0.3920561333172653,0.8224203346523498);
\draw[line width=0.05pt] (0.4713965216314883,0.881921379372183) -- (0.3920561333172653,0.8224203346523498);
\draw[line width=0.05pt] (0.19509001742963067,0.9807853409892026) -- (0.2149651238223227,0.8955612731448638);
\draw[line width=0.05pt] (0.29028440130033717,0.9569404194419341) -- (0.19509001742963067,0.9807853409892026);
\draw[line width=0.05pt] (0.29028440130033717,0.9569404194419341) -- (0.2149651238223227,0.8955612731448638);
\draw[line width=0.05pt] (0.8359986839381646,0.3857639567050193) -- (0.8796861654189766,0.3210304354009251);
\draw[line width=0.05pt] (0.47364204708984936,0.8030738150449069) -- (0.5267011745538801,0.7455157410621234);
\draw[line width=0.05pt] (0.7229949552905495,0.5379677287640202) -- (0.7824646191954643,0.4617573403148497);
\draw[line width=0.05pt] (0.8359986839381646,0.3857639567050193) -- (0.7824646191954643,0.4617573403148497);
\draw[line width=0.05pt] (0.5920007583601676,0.6805924237484657) -- (0.5267011745538801,0.7455157410621234);
\draw[line width=0.05pt] (0.47364204708984936,0.8030738150449069) -- (0.3920561333172653,0.8224203346523498);
\draw[line width=0.05pt] (0.2988056180941155,0.8525076376052645) -- (0.2149651238223227,0.8955612731448638);
\draw[line width=0.05pt] (0.7436649685094634,0.3734049506794131) -- (0.7824646191954643,0.4617573403148497);
\draw[line width=0.05pt] (0.6797355767144562,0.4464221004883026) -- (0.7824646191954643,0.4617573403148497);
\draw[line width=0.05pt] (0.6797355767144562,0.4464221004883026) -- (0.7229949552905495,0.5379677287640202);
\draw[line width=0.05pt] (0.6134123345680383,0.5190628602445785) -- (0.7229949552905495,0.5379677287640202);
\draw[line width=0.05pt] (0.6134123345680383,0.5190628602445785) -- (0.6588811535818442,0.6112386365366471);
\draw[line width=0.05pt] (0.5459375425700728,0.5902904548544669) -- (0.6588811535818442,0.6112386365366471);
\draw[line width=0.05pt] (0.5459375425700728,0.5902904548544669) -- (0.5920007583601676,0.6805924237484657);
\draw[line width=0.05pt] (0.48023319773736967,0.660581166137646) -- (0.5920007583601676,0.6805924237484657);
\draw[line width=0.05pt] (0.48023319773736967,0.660581166137646) -- (0.5267011745538801,0.7455157410621234);
\draw[line width=0.05pt] (0.4229847012098862,0.7332564616084009) -- (0.5267011745538801,0.7455157410621234);
\draw[line width=0.05pt] (0.2988056180941155,0.8525076376052645) -- (0.3920561333172653,0.8224203346523498);
\draw[line width=0.05pt] (0.8052720158894385,0.30348382838215376) -- (0.8359986839381646,0.3857639567050193);
\draw[line width=0.05pt] (0.7436649685094634,0.3734049506794131) -- (0.8359986839381646,0.3857639567050193);
\draw[line width=0.05pt] (0.4229847012098862,0.7332564616084009) -- (0.47364204708984936,0.8030738150449069);
\draw[line width=0.05pt] (0.8763222360289821,0.24301491618176266) -- (0.8796861654189766,0.3210304354009251);
\draw[line width=0.05pt] (0.8052720158894385,0.30348382838215376) -- (0.8796861654189766,0.3210304354009251);
\draw[line width=0.05pt] (0.0,-1.0) -- (0.09801716240515274,-0.9951847244979406);
\draw[line width=0.05pt] (0.07142857142857147,-0.9285714285714286) -- (0.09801716240515274,-0.9951847244979406);
\draw[line width=0.05pt] (0.14285714285714293,-0.8571428571428571) -- (0.24301491618176257,-0.8763222360289821);
\draw[line width=0.05pt] (0.21428571428571444,-0.7857142857142856) -- (0.24301491618176257,-0.8763222360289821);
\draw[line width=0.05pt] (0.21428571428571444,-0.7857142857142856) -- (0.30348382838215365,-0.8052720158894384);
\draw[line width=0.05pt] (0.28571428571428586,-0.7142857142857142) -- (0.30348382838215365,-0.8052720158894384);
\draw[line width=0.05pt] (0.24301491618176257,-0.8763222360289821) -- (0.30348382838215365,-0.8052720158894384);
\draw[line width=0.05pt] (0.28571428571428586,-0.7142857142857142) -- (0.373404950679413,-0.7436649685094633);
\draw[line width=0.05pt] (0.3571428571428573,-0.6428571428571428) -- (0.373404950679413,-0.7436649685094633);
\draw[line width=0.05pt] (0.30348382838215365,-0.8052720158894384) -- (0.373404950679413,-0.7436649685094633);
\draw[line width=0.05pt] (0.3571428571428573,-0.6428571428571428) -- (0.44642210048830244,-0.6797355767144561);
\draw[line width=0.05pt] (0.4285714285714289,-0.5714285714285713) -- (0.44642210048830244,-0.6797355767144561);
\draw[line width=0.05pt] (0.373404950679413,-0.7436649685094633) -- (0.44642210048830244,-0.6797355767144561);
\draw[line width=0.05pt] (0.4285714285714289,-0.5714285714285713) -- (0.5190628602445785,-0.6134123345680382);
\draw[line width=0.05pt] (0.5000000000000002,-0.4999999999999999) -- (0.5190628602445785,-0.6134123345680382);
\draw[line width=0.05pt] (0.44642210048830244,-0.6797355767144561) -- (0.5190628602445785,-0.6134123345680382);
\draw[line width=0.05pt] (0.5000000000000002,-0.4999999999999999) -- (0.5902904548544669,-0.5459375425700727);
\draw[line width=0.05pt] (0.5714285714285717,-0.4285714285714284) -- (0.5902904548544669,-0.5459375425700727);
\draw[line width=0.05pt] (0.5190628602445785,-0.6134123345680382) -- (0.5902904548544669,-0.5459375425700727);
\draw[line width=0.05pt] (0.5714285714285717,-0.4285714285714284) -- (0.660581166137646,-0.4802331977373696);
\draw[line width=0.05pt] (0.6428571428571431,-0.3571428571428571) -- (0.660581166137646,-0.4802331977373696);
\draw[line width=0.05pt] (0.5902904548544669,-0.5459375425700727) -- (0.660581166137646,-0.4802331977373696);
\draw[line width=0.05pt] (0.6428571428571431,-0.3571428571428571) -- (0.7332564616084009,-0.4229847012098861);
\draw[line width=0.05pt] (0.7142857142857146,-0.2857142857142856) -- (0.7332564616084009,-0.4229847012098861);
\draw[line width=0.05pt] (0.660581166137646,-0.4802331977373696) -- (0.7332564616084009,-0.4229847012098861);
\draw[line width=0.05pt] (0.7142857142857146,-0.2857142857142856) -- (0.8525076376052645,-0.2988056180941155);
\draw[line width=0.05pt] (0.785714285714286,-0.2142857142857142) -- (0.8525076376052645,-0.2988056180941155);
\draw[line width=0.05pt] (0.7332564616084009,-0.4229847012098861) -- (0.8224203346523496,-0.3920561333172653);
\draw[line width=0.05pt] (0.7142857142857146,-0.2857142857142856) -- (0.8224203346523496,-0.3920561333172653);
\draw[line width=0.05pt] (0.9285714285714289,-0.0714285714285714) -- (0.9951847592859825,-0.09801680919567389);
\draw[line width=0.05pt] (1.0,0.0) -- (0.9951847592859825,-0.09801680919567389);
\draw[line width=0.05pt] (0.1950903655284838,-0.9807852717480838) -- (0.29028474093617984,-0.9569403164145688);
\draw[line width=0.05pt] (0.29028474093617984,-0.9569403164145688) -- (0.24301491618176257,-0.8763222360289821);
\draw[line width=0.05pt] (0.1950903655284838,-0.9807852717480838) -- (0.24301491618176257,-0.8763222360289821);
\draw[line width=0.05pt] (0.38268351434057335,-0.9238794985559254) -- (0.4713968346416738,-0.8819212120647799);
\draw[line width=0.05pt] (0.4713968346416738,-0.8819212120647799) -- (0.3857639567050191,-0.8359986839381646);
\draw[line width=0.05pt] (0.38268351434057335,-0.9238794985559254) -- (0.3857639567050191,-0.8359986839381646);
\draw[line width=0.05pt] (0.5555703436835782,-0.8314695383592299) -- (0.634393404194262,-0.7730103548561401);
\draw[line width=0.05pt] (0.634393404194262,-0.7730103548561401) -- (0.53796772876402,-0.7229949552905496);
\draw[line width=0.05pt] (0.5555703436835782,-0.8314695383592299) -- (0.53796772876402,-0.7229949552905496);
\draw[line width=0.05pt] (0.634393404194262,-0.7730103548561401) -- (0.7071069066691765,-0.7071066557038962);
\draw[line width=0.05pt] (0.7071069066691765,-0.7071066557038962) -- (0.611238636536647,-0.6588811535818442);
\draw[line width=0.05pt] (0.634393404194262,-0.7730103548561401) -- (0.611238636536647,-0.6588811535818442);
\draw[line width=0.05pt] (0.53796772876402,-0.7229949552905496) -- (0.611238636536647,-0.6588811535818442);
\draw[line width=0.05pt] (0.7071069066691765,-0.7071066557038962) -- (0.7730105800140482,-0.6343931298385448);
\draw[line width=0.05pt] (0.7730105800140482,-0.6343931298385448) -- (0.6805924237484656,-0.5920007583601676);
\draw[line width=0.05pt] (0.7071069066691765,-0.7071066557038962) -- (0.6805924237484656,-0.5920007583601676);
\draw[line width=0.05pt] (0.611238636536647,-0.6588811535818442) -- (0.6805924237484656,-0.5920007583601676);
\draw[line width=0.05pt] (0.8314697355413717,-0.55557004857962) -- (0.8819213793721828,-0.47139652163148843);
\draw[line width=0.05pt] (0.8819213793721828,-0.47139652163148843) -- (0.8030738150449068,-0.4736420470898494);
\draw[line width=0.05pt] (0.8314697355413717,-0.55557004857962) -- (0.8030738150449068,-0.4736420470898494);
\draw[line width=0.05pt] (0.9238796343773272,-0.3826831864386206) -- (0.956940419441934,-0.2902844013003377);
\draw[line width=0.05pt] (0.956940419441934,-0.2902844013003377) -- (0.8525076376052645,-0.2988056180941155);
\draw[line width=0.05pt] (0.9238796343773272,-0.3826831864386206) -- (0.8525076376052645,-0.2988056180941155);
\draw[line width=0.05pt] (0.9285714285714289,-0.0714285714285714) -- (0.9314780769503953,-0.145069835184583);
\draw[line width=0.05pt] (0.9951847592859825,-0.09801680919567389) -- (0.9314780769503953,-0.145069835184583);
\draw[line width=0.05pt] (0.9807853409892027,-0.1950900174296302) -- (0.9951847592859825,-0.09801680919567389);
\draw[line width=0.05pt] (0.9807853409892027,-0.1950900174296302) -- (0.9314780769503953,-0.145069835184583);
\draw[line width=0.05pt] (0.8571428571428575,-0.14285714285714268) -- (0.9314780769503953,-0.145069835184583);
\draw[line width=0.05pt] (0.14285714285714293,-0.8571428571428571) -- (0.1950903655284838,-0.9807852717480838);
\draw[line width=0.05pt] (0.07142857142857147,-0.9285714285714286) -- (0.1950903655284838,-0.9807852717480838);
\draw[line width=0.05pt] (0.785714285714286,-0.2142857142857142) -- (0.8955612731448637,-0.21496512382232255);
\draw[line width=0.05pt] (0.8571428571428575,-0.14285714285714268) -- (0.8955612731448637,-0.21496512382232255);
\draw[line width=0.05pt] (0.9314780769503953,-0.145069835184583) -- (0.8955612731448637,-0.21496512382232255);
\draw[line width=0.05pt] (0.09801716240515274,-0.9951847244979406) -- (0.1950903655284838,-0.9807852717480838);
\draw[line width=0.05pt] (0.29028474093617984,-0.9569403164145688) -- (0.38268351434057335,-0.9238794985559254);
\draw[line width=0.05pt] (0.38268351434057335,-0.9238794985559254) -- (0.32103043540092496,-0.8796861654189766);
\draw[line width=0.05pt] (0.29028474093617984,-0.9569403164145688) -- (0.32103043540092496,-0.8796861654189766);
\draw[line width=0.05pt] (0.4713968346416738,-0.8819212120647799) -- (0.5555703436835782,-0.8314695383592299);
\draw[line width=0.05pt] (0.5555703436835782,-0.8314695383592299) -- (0.46175734031484944,-0.7824646191954644);
\draw[line width=0.05pt] (0.4713968346416738,-0.8819212120647799) -- (0.46175734031484944,-0.7824646191954644);
\draw[line width=0.05pt] (0.7730105800140482,-0.6343931298385448) -- (0.8314697355413717,-0.55557004857962);
\draw[line width=0.05pt] (0.8314697355413717,-0.55557004857962) -- (0.7455157410621233,-0.5267011745538802);
\draw[line width=0.05pt] (0.7730105800140482,-0.6343931298385448) -- (0.7455157410621233,-0.5267011745538802);
\draw[line width=0.05pt] (0.8819213793721828,-0.47139652163148843) -- (0.9238796343773272,-0.3826831864386206);
\draw[line width=0.05pt] (0.9238796343773272,-0.3826831864386206) -- (0.8224203346523496,-0.3920561333172653);
\draw[line width=0.05pt] (0.8819213793721828,-0.47139652163148843) -- (0.8224203346523496,-0.3920561333172653);
\draw[line width=0.05pt] (0.9807853409892027,-0.1950900174296302) -- (0.8955612731448637,-0.21496512382232255);
\draw[line width=0.05pt] (0.956940419441934,-0.2902844013003377) -- (0.9807853409892027,-0.1950900174296302);
\draw[line width=0.05pt] (0.956940419441934,-0.2902844013003377) -- (0.8955612731448637,-0.21496512382232255);
\draw[line width=0.05pt] (0.3857639567050191,-0.8359986839381646) -- (0.32103043540092496,-0.8796861654189766);
\draw[line width=0.05pt] (0.8030738150449068,-0.4736420470898494) -- (0.7455157410621233,-0.5267011745538802);
\draw[line width=0.05pt] (0.53796772876402,-0.7229949552905496) -- (0.46175734031484944,-0.7824646191954644);
\draw[line width=0.05pt] (0.3857639567050191,-0.8359986839381646) -- (0.46175734031484944,-0.7824646191954644);
\draw[line width=0.05pt] (0.6805924237484656,-0.5920007583601676) -- (0.7455157410621233,-0.5267011745538802);
\draw[line width=0.05pt] (0.8030738150449068,-0.4736420470898494) -- (0.8224203346523496,-0.3920561333172653);
\draw[line width=0.05pt] (0.8525076376052645,-0.2988056180941155) -- (0.8955612731448637,-0.21496512382232255);
\draw[line width=0.05pt] (0.373404950679413,-0.7436649685094633) -- (0.46175734031484944,-0.7824646191954644);
\draw[line width=0.05pt] (0.44642210048830244,-0.6797355767144561) -- (0.46175734031484944,-0.7824646191954644);
\draw[line width=0.05pt] (0.44642210048830244,-0.6797355767144561) -- (0.53796772876402,-0.7229949552905496);
\draw[line width=0.05pt] (0.5190628602445785,-0.6134123345680382) -- (0.53796772876402,-0.7229949552905496);
\draw[line width=0.05pt] (0.5190628602445785,-0.6134123345680382) -- (0.611238636536647,-0.6588811535818442);
\draw[line width=0.05pt] (0.5902904548544669,-0.5459375425700727) -- (0.611238636536647,-0.6588811535818442);
\draw[line width=0.05pt] (0.5902904548544669,-0.5459375425700727) -- (0.6805924237484656,-0.5920007583601676);
\draw[line width=0.05pt] (0.660581166137646,-0.4802331977373696) -- (0.6805924237484656,-0.5920007583601676);
\draw[line width=0.05pt] (0.660581166137646,-0.4802331977373696) -- (0.7455157410621233,-0.5267011745538802);
\draw[line width=0.05pt] (0.7332564616084009,-0.4229847012098861) -- (0.7455157410621233,-0.5267011745538802);
\draw[line width=0.05pt] (0.8525076376052645,-0.2988056180941155) -- (0.8224203346523496,-0.3920561333172653);
\draw[line width=0.05pt] (0.30348382838215365,-0.8052720158894384) -- (0.3857639567050191,-0.8359986839381646);
\draw[line width=0.05pt] (0.373404950679413,-0.7436649685094633) -- (0.3857639567050191,-0.8359986839381646);
\draw[line width=0.05pt] (0.7332564616084009,-0.4229847012098861) -- (0.8030738150449068,-0.4736420470898494);
\draw[line width=0.05pt] (0.24301491618176257,-0.8763222360289821) -- (0.32103043540092496,-0.8796861654189766);
\draw[line width=0.05pt] (0.30348382838215365,-0.8052720158894384) -- (0.32103043540092496,-0.8796861654189766);
\draw[line width=0.05pt] (1.5823512660958213e-16,1.0) -- (-0.09801716240515242,0.9951847244979406);
\draw[line width=0.05pt] (-0.07142857142857124,0.9285714285714288) -- (-0.09801716240515242,0.9951847244979406);
\draw[line width=0.05pt] (-0.1428571428571427,0.8571428571428573) -- (-0.24301491618176244,0.8763222360289822);
\draw[line width=0.05pt] (-0.21428571428571422,0.7857142857142858) -- (-0.24301491618176244,0.8763222360289822);
\draw[line width=0.05pt] (-0.21428571428571422,0.7857142857142858) -- (-0.3034838283821536,0.8052720158894385);
\draw[line width=0.05pt] (-0.28571428571428564,0.7142857142857144) -- (-0.3034838283821536,0.8052720158894385);
\draw[line width=0.05pt] (-0.24301491618176244,0.8763222360289822) -- (-0.3034838283821536,0.8052720158894385);
\draw[line width=0.05pt] (-0.28571428571428564,0.7142857142857144) -- (-0.3734049506794129,0.7436649685094634);
\draw[line width=0.05pt] (-0.3571428571428571,0.642857142857143) -- (-0.3734049506794129,0.7436649685094634);
\draw[line width=0.05pt] (-0.3034838283821536,0.8052720158894385) -- (-0.3734049506794129,0.7436649685094634);
\draw[line width=0.05pt] (-0.3571428571428571,0.642857142857143) -- (-0.4464221004883024,0.6797355767144562);
\draw[line width=0.05pt] (-0.42857142857142866,0.5714285714285715) -- (-0.4464221004883024,0.6797355767144562);
\draw[line width=0.05pt] (-0.3734049506794129,0.7436649685094634) -- (-0.4464221004883024,0.6797355767144562);
\draw[line width=0.05pt] (-0.42857142857142866,0.5714285714285715) -- (-0.5190628602445785,0.6134123345680383);
\draw[line width=0.05pt] (-0.5,0.5000000000000001) -- (-0.5190628602445785,0.6134123345680383);
\draw[line width=0.05pt] (-0.4464221004883024,0.6797355767144562) -- (-0.5190628602445785,0.6134123345680383);
\draw[line width=0.05pt] (-0.5,0.5000000000000001) -- (-0.5902904548544669,0.5459375425700727);
\draw[line width=0.05pt] (-0.5714285714285715,0.4285714285714286) -- (-0.5902904548544669,0.5459375425700727);
\draw[line width=0.05pt] (-0.5190628602445785,0.6134123345680383) -- (-0.5902904548544669,0.5459375425700727);
\draw[line width=0.05pt] (-0.5714285714285715,0.4285714285714286) -- (-0.660581166137646,0.4802331977373696);
\draw[line width=0.05pt] (-0.6428571428571429,0.3571428571428573) -- (-0.660581166137646,0.4802331977373696);
\draw[line width=0.05pt] (-0.5902904548544669,0.5459375425700727) -- (-0.660581166137646,0.4802331977373696);
\draw[line width=0.05pt] (-0.6428571428571429,0.3571428571428573) -- (-0.7332564616084007,0.4229847012098861);
\draw[line width=0.05pt] (-0.7142857142857144,0.2857142857142858) -- (-0.7332564616084007,0.4229847012098861);
\draw[line width=0.05pt] (-0.660581166137646,0.4802331977373696) -- (-0.7332564616084007,0.4229847012098861);
\draw[line width=0.05pt] (-0.7142857142857144,0.2857142857142858) -- (-0.8525076376052645,0.29880561809411543);
\draw[line width=0.05pt] (-0.7857142857142858,0.2142857142857144) -- (-0.8525076376052645,0.29880561809411543);
\draw[line width=0.05pt] (-0.7332564616084007,0.4229847012098861) -- (-0.8224203346523498,0.39205613331726524);
\draw[line width=0.05pt] (-0.7142857142857144,0.2857142857142858) -- (-0.8224203346523498,0.39205613331726524);
\draw[line width=0.05pt] (-0.9285714285714287,0.07142857142857162) -- (-0.9951847592859825,0.09801680919567377);
\draw[line width=0.05pt] (-1.0,1.8503717077085943e-16) -- (-0.9951847592859825,0.09801680919567377);
\draw[line width=0.05pt] (-0.1950903655284833,0.9807852717480839) -- (-0.2902847409361799,0.9569403164145687);
\draw[line width=0.05pt] (-0.2902847409361799,0.9569403164145687) -- (-0.24301491618176244,0.8763222360289822);
\draw[line width=0.05pt] (-0.1950903655284833,0.9807852717480839) -- (-0.24301491618176244,0.8763222360289822);
\draw[line width=0.05pt] (-0.38268351434057324,0.9238794985559254) -- (-0.47139683464167426,0.8819212120647796);
\draw[line width=0.05pt] (-0.47139683464167426,0.8819212120647796) -- (-0.3857639567050191,0.8359986839381646);
\draw[line width=0.05pt] (-0.38268351434057324,0.9238794985559254) -- (-0.3857639567050191,0.8359986839381646);
\draw[line width=0.05pt] (-0.5555703436835786,0.8314695383592295) -- (-0.6343934041942622,0.77301035485614);
\draw[line width=0.05pt] (-0.6343934041942622,0.77301035485614) -- (-0.5379677287640201,0.7229949552905495);
\draw[line width=0.05pt] (-0.5555703436835786,0.8314695383592295) -- (-0.5379677287640201,0.7229949552905495);
\draw[line width=0.05pt] (-0.6343934041942622,0.77301035485614) -- (-0.7071069066691766,0.7071066557038962);
\draw[line width=0.05pt] (-0.7071069066691766,0.7071066557038962) -- (-0.6112386365366471,0.6588811535818441);
\draw[line width=0.05pt] (-0.6343934041942622,0.77301035485614) -- (-0.6112386365366471,0.6588811535818441);
\draw[line width=0.05pt] (-0.5379677287640201,0.7229949552905495) -- (-0.6112386365366471,0.6588811535818441);
\draw[line width=0.05pt] (-0.7071069066691766,0.7071066557038962) -- (-0.7730105800140489,0.634393129838544);
\draw[line width=0.05pt] (-0.7730105800140489,0.634393129838544) -- (-0.6805924237484657,0.5920007583601674);
\draw[line width=0.05pt] (-0.7071069066691766,0.7071066557038962) -- (-0.6805924237484657,0.5920007583601674);
\draw[line width=0.05pt] (-0.6112386365366471,0.6588811535818441) -- (-0.6805924237484657,0.5920007583601674);
\draw[line width=0.05pt] (-0.831469735541372,0.5555700485796196) -- (-0.8819213793721828,0.4713965216314884);
\draw[line width=0.05pt] (-0.8819213793721828,0.4713965216314884) -- (-0.8030738150449069,0.4736420470898493);
\draw[line width=0.05pt] (-0.831469735541372,0.5555700485796196) -- (-0.8030738150449069,0.4736420470898493);
\draw[line width=0.05pt] (-0.9238796343773273,0.3826831864386205) -- (-0.9569404194419341,0.2902844013003372);
\draw[line width=0.05pt] (-0.9569404194419341,0.2902844013003372) -- (-0.8525076376052645,0.29880561809411543);
\draw[line width=0.05pt] (-0.9238796343773273,0.3826831864386205) -- (-0.8525076376052645,0.29880561809411543);
\draw[line width=0.05pt] (-0.9285714285714287,0.07142857142857162) -- (-0.9314780769503953,0.14506983518458305);
\draw[line width=0.05pt] (-0.9951847592859825,0.09801680919567377) -- (-0.9314780769503953,0.14506983518458305);
\draw[line width=0.05pt] (-0.9807853409892027,0.19509001742963006) -- (-0.9951847592859825,0.09801680919567377);
\draw[line width=0.05pt] (-0.9807853409892027,0.19509001742963006) -- (-0.9314780769503953,0.14506983518458305);
\draw[line width=0.05pt] (-0.8571428571428573,0.1428571428571429) -- (-0.9314780769503953,0.14506983518458305);
\draw[line width=0.05pt] (-0.1428571428571427,0.8571428571428573) -- (-0.1950903655284833,0.9807852717480839);
\draw[line width=0.05pt] (-0.07142857142857124,0.9285714285714288) -- (-0.1950903655284833,0.9807852717480839);
\draw[line width=0.05pt] (-0.7857142857142858,0.2142857142857144) -- (-0.8955612731448637,0.21496512382232255);
\draw[line width=0.05pt] (-0.8571428571428573,0.1428571428571429) -- (-0.8955612731448637,0.21496512382232255);
\draw[line width=0.05pt] (-0.9314780769503953,0.14506983518458305) -- (-0.8955612731448637,0.21496512382232255);
\draw[line width=0.05pt] (-0.09801716240515242,0.9951847244979406) -- (-0.1950903655284833,0.9807852717480839);
\draw[line width=0.05pt] (-0.2902847409361799,0.9569403164145687) -- (-0.38268351434057324,0.9238794985559254);
\draw[line width=0.05pt] (-0.38268351434057324,0.9238794985559254) -- (-0.3210304354009249,0.8796861654189766);
\draw[line width=0.05pt] (-0.2902847409361799,0.9569403164145687) -- (-0.3210304354009249,0.8796861654189766);
\draw[line width=0.05pt] (-0.47139683464167426,0.8819212120647796) -- (-0.5555703436835786,0.8314695383592295);
\draw[line width=0.05pt] (-0.5555703436835786,0.8314695383592295) -- (-0.46175734031484955,0.7824646191954643);
\draw[line width=0.05pt] (-0.47139683464167426,0.8819212120647796) -- (-0.46175734031484955,0.7824646191954643);
\draw[line width=0.05pt] (-0.7730105800140489,0.634393129838544) -- (-0.831469735541372,0.5555700485796196);
\draw[line width=0.05pt] (-0.831469735541372,0.5555700485796196) -- (-0.7455157410621235,0.52670117455388);
\draw[line width=0.05pt] (-0.7730105800140489,0.634393129838544) -- (-0.7455157410621235,0.52670117455388);
\draw[line width=0.05pt] (-0.8819213793721828,0.4713965216314884) -- (-0.9238796343773273,0.3826831864386205);
\draw[line width=0.05pt] (-0.9238796343773273,0.3826831864386205) -- (-0.8224203346523498,0.39205613331726524);
\draw[line width=0.05pt] (-0.8819213793721828,0.4713965216314884) -- (-0.8224203346523498,0.39205613331726524);
\draw[line width=0.05pt] (-0.9807853409892027,0.19509001742963006) -- (-0.8955612731448637,0.21496512382232255);
\draw[line width=0.05pt] (-0.9569404194419341,0.2902844013003372) -- (-0.9807853409892027,0.19509001742963006);
\draw[line width=0.05pt] (-0.9569404194419341,0.2902844013003372) -- (-0.8955612731448637,0.21496512382232255);
\draw[line width=0.05pt] (-0.3857639567050191,0.8359986839381646) -- (-0.3210304354009249,0.8796861654189766);
\draw[line width=0.05pt] (-0.8030738150449069,0.4736420470898493) -- (-0.7455157410621235,0.52670117455388);
\draw[line width=0.05pt] (-0.5379677287640201,0.7229949552905495) -- (-0.46175734031484955,0.7824646191954643);
\draw[line width=0.05pt] (-0.3857639567050191,0.8359986839381646) -- (-0.46175734031484955,0.7824646191954643);
\draw[line width=0.05pt] (-0.6805924237484657,0.5920007583601674) -- (-0.7455157410621235,0.52670117455388);
\draw[line width=0.05pt] (-0.8030738150449069,0.4736420470898493) -- (-0.8224203346523498,0.39205613331726524);
\draw[line width=0.05pt] (-0.8525076376052645,0.29880561809411543) -- (-0.8955612731448637,0.21496512382232255);
\draw[line width=0.05pt] (-0.3734049506794129,0.7436649685094634) -- (-0.46175734031484955,0.7824646191954643);
\draw[line width=0.05pt] (-0.4464221004883024,0.6797355767144562) -- (-0.46175734031484955,0.7824646191954643);
\draw[line width=0.05pt] (-0.4464221004883024,0.6797355767144562) -- (-0.5379677287640201,0.7229949552905495);
\draw[line width=0.05pt] (-0.5190628602445785,0.6134123345680383) -- (-0.5379677287640201,0.7229949552905495);
\draw[line width=0.05pt] (-0.5190628602445785,0.6134123345680383) -- (-0.6112386365366471,0.6588811535818441);
\draw[line width=0.05pt] (-0.5902904548544669,0.5459375425700727) -- (-0.6112386365366471,0.6588811535818441);
\draw[line width=0.05pt] (-0.5902904548544669,0.5459375425700727) -- (-0.6805924237484657,0.5920007583601674);
\draw[line width=0.05pt] (-0.660581166137646,0.4802331977373696) -- (-0.6805924237484657,0.5920007583601674);
\draw[line width=0.05pt] (-0.660581166137646,0.4802331977373696) -- (-0.7455157410621235,0.52670117455388);
\draw[line width=0.05pt] (-0.7332564616084007,0.4229847012098861) -- (-0.7455157410621235,0.52670117455388);
\draw[line width=0.05pt] (-0.8525076376052645,0.29880561809411543) -- (-0.8224203346523498,0.39205613331726524);
\draw[line width=0.05pt] (-0.3034838283821536,0.8052720158894385) -- (-0.3857639567050191,0.8359986839381646);
\draw[line width=0.05pt] (-0.3734049506794129,0.7436649685094634) -- (-0.3857639567050191,0.8359986839381646);
\draw[line width=0.05pt] (-0.7332564616084007,0.4229847012098861) -- (-0.8030738150449069,0.4736420470898493);
\draw[line width=0.05pt] (-0.24301491618176244,0.8763222360289822) -- (-0.3210304354009249,0.8796861654189766);
\draw[line width=0.05pt] (-0.3034838283821536,0.8052720158894385) -- (-0.3210304354009249,0.8796861654189766);
\draw[line width=0.05pt] (-1.0,1.8503717077085943e-16) -- (-0.9951847244979406,-0.09801716240515235);
\draw[line width=0.05pt] (-0.9285714285714286,-0.07142857142857124) -- (-0.9951847244979406,-0.09801716240515235);
\draw[line width=0.05pt] (-0.8571428571428571,-0.1428571428571427) -- (-0.8763222360289821,-0.24301491618176246);
\draw[line width=0.05pt] (-0.7857142857142856,-0.21428571428571422) -- (-0.8763222360289821,-0.24301491618176246);
\draw[line width=0.05pt] (-0.7857142857142856,-0.21428571428571422) -- (-0.8052720158894383,-0.3034838283821536);
\draw[line width=0.05pt] (-0.7142857142857142,-0.28571428571428564) -- (-0.8052720158894383,-0.3034838283821536);
\draw[line width=0.05pt] (-0.8763222360289821,-0.24301491618176246) -- (-0.8052720158894383,-0.3034838283821536);
\draw[line width=0.05pt] (-0.7142857142857142,-0.28571428571428564) -- (-0.7436649685094633,-0.37340495067941293);
\draw[line width=0.05pt] (-0.6428571428571428,-0.3571428571428571) -- (-0.7436649685094633,-0.37340495067941293);
\draw[line width=0.05pt] (-0.8052720158894383,-0.3034838283821536) -- (-0.7436649685094633,-0.37340495067941293);
\draw[line width=0.05pt] (-0.6428571428571428,-0.3571428571428571) -- (-0.679735576714456,-0.4464221004883024);
\draw[line width=0.05pt] (-0.5714285714285713,-0.42857142857142866) -- (-0.679735576714456,-0.4464221004883024);
\draw[line width=0.05pt] (-0.7436649685094633,-0.37340495067941293) -- (-0.679735576714456,-0.4464221004883024);
\draw[line width=0.05pt] (-0.5714285714285713,-0.42857142857142866) -- (-0.6134123345680381,-0.5190628602445784);
\draw[line width=0.05pt] (-0.4999999999999999,-0.5) -- (-0.6134123345680381,-0.5190628602445784);
\draw[line width=0.05pt] (-0.679735576714456,-0.4464221004883024) -- (-0.6134123345680381,-0.5190628602445784);
\draw[line width=0.05pt] (-0.4999999999999999,-0.5) -- (-0.5459375425700727,-0.5902904548544666);
\draw[line width=0.05pt] (-0.4285714285714284,-0.5714285714285715) -- (-0.5459375425700727,-0.5902904548544666);
\draw[line width=0.05pt] (-0.6134123345680381,-0.5190628602445784) -- (-0.5459375425700727,-0.5902904548544666);
\draw[line width=0.05pt] (-0.4285714285714284,-0.5714285714285715) -- (-0.4802331977373696,-0.6605811661376457);
\draw[line width=0.05pt] (-0.3571428571428571,-0.6428571428571429) -- (-0.4802331977373696,-0.6605811661376457);
\draw[line width=0.05pt] (-0.5459375425700727,-0.5902904548544666) -- (-0.4802331977373696,-0.6605811661376457);
\draw[line width=0.05pt] (-0.3571428571428571,-0.6428571428571429) -- (-0.42298470120988607,-0.7332564616084007);
\draw[line width=0.05pt] (-0.2857142857142856,-0.7142857142857144) -- (-0.42298470120988607,-0.7332564616084007);
\draw[line width=0.05pt] (-0.4802331977373696,-0.6605811661376457) -- (-0.42298470120988607,-0.7332564616084007);
\draw[line width=0.05pt] (-0.2857142857142856,-0.7142857142857144) -- (-0.2988056180941155,-0.8525076376052644);
\draw[line width=0.05pt] (-0.2142857142857142,-0.7857142857142858) -- (-0.2988056180941155,-0.8525076376052644);
\draw[line width=0.05pt] (-0.42298470120988607,-0.7332564616084007) -- (-0.39205613331726524,-0.8224203346523496);
\draw[line width=0.05pt] (-0.2857142857142856,-0.7142857142857144) -- (-0.39205613331726524,-0.8224203346523496);
\draw[line width=0.05pt] (-0.0714285714285714,-0.9285714285714287) -- (-0.09801680919567382,-0.9951847592859825);
\draw[line width=0.05pt] (0.0,-1.0) -- (-0.09801680919567382,-0.9951847592859825);
\draw[line width=0.05pt] (-0.9807852717480838,-0.19509036552848347) -- (-0.9569403164145688,-0.2902847409361799);
\draw[line width=0.05pt] (-0.9569403164145688,-0.2902847409361799) -- (-0.8763222360289821,-0.24301491618176246);
\draw[line width=0.05pt] (-0.9807852717480838,-0.19509036552848347) -- (-0.8763222360289821,-0.24301491618176246);
\draw[line width=0.05pt] (-0.9238794985559253,-0.3826835143405734) -- (-0.8819212120647797,-0.47139683464167426);
\draw[line width=0.05pt] (-0.8819212120647797,-0.47139683464167426) -- (-0.8359986839381645,-0.3857639567050192);
\draw[line width=0.05pt] (-0.9238794985559253,-0.3826835143405734) -- (-0.8359986839381645,-0.3857639567050192);
\draw[line width=0.05pt] (-0.8314695383592295,-0.5555703436835786) -- (-0.77301035485614,-0.6343934041942622);
\draw[line width=0.05pt] (-0.77301035485614,-0.6343934041942622) -- (-0.7229949552905494,-0.53796772876402);
\draw[line width=0.05pt] (-0.8314695383592295,-0.5555703436835786) -- (-0.7229949552905494,-0.53796772876402);
\draw[line width=0.05pt] (-0.77301035485614,-0.6343934041942622) -- (-0.7071066557038962,-0.7071069066691765);
\draw[line width=0.05pt] (-0.7071066557038962,-0.7071069066691765) -- (-0.6588811535818441,-0.611238636536647);
\draw[line width=0.05pt] (-0.77301035485614,-0.6343934041942622) -- (-0.6588811535818441,-0.611238636536647);
\draw[line width=0.05pt] (-0.7229949552905494,-0.53796772876402) -- (-0.6588811535818441,-0.611238636536647);
\draw[line width=0.05pt] (-0.7071066557038962,-0.7071069066691765) -- (-0.6343931298385448,-0.7730105800140482);
\draw[line width=0.05pt] (-0.6343931298385448,-0.7730105800140482) -- (-0.5920007583601676,-0.6805924237484655);
\draw[line width=0.05pt] (-0.7071066557038962,-0.7071069066691765) -- (-0.5920007583601676,-0.6805924237484655);
\draw[line width=0.05pt] (-0.6588811535818441,-0.611238636536647) -- (-0.5920007583601676,-0.6805924237484655);
\draw[line width=0.05pt] (-0.55557004857962,-0.8314697355413717) -- (-0.47139652163148843,-0.8819213793721828);
\draw[line width=0.05pt] (-0.47139652163148843,-0.8819213793721828) -- (-0.4736420470898494,-0.8030738150449067);
\draw[line width=0.05pt] (-0.55557004857962,-0.8314697355413717) -- (-0.4736420470898494,-0.8030738150449067);
\draw[line width=0.05pt] (-0.38268318643862054,-0.9238796343773273) -- (-0.29028440130033767,-0.956940419441934);
\draw[line width=0.05pt] (-0.29028440130033767,-0.956940419441934) -- (-0.2988056180941155,-0.8525076376052644);
\draw[line width=0.05pt] (-0.38268318643862054,-0.9238796343773273) -- (-0.2988056180941155,-0.8525076376052644);
\draw[line width=0.05pt] (-0.0714285714285714,-0.9285714285714287) -- (-0.14506983518458297,-0.9314780769503953);
\draw[line width=0.05pt] (-0.09801680919567382,-0.9951847592859825) -- (-0.14506983518458297,-0.9314780769503953);
\draw[line width=0.05pt] (-0.19509001742963014,-0.9807853409892027) -- (-0.09801680919567382,-0.9951847592859825);
\draw[line width=0.05pt] (-0.19509001742963014,-0.9807853409892027) -- (-0.14506983518458297,-0.9314780769503953);
\draw[line width=0.05pt] (-0.14285714285714268,-0.8571428571428573) -- (-0.14506983518458297,-0.9314780769503953);
\draw[line width=0.05pt] (-0.8571428571428571,-0.1428571428571427) -- (-0.9807852717480838,-0.19509036552848347);
\draw[line width=0.05pt] (-0.9285714285714286,-0.07142857142857124) -- (-0.9807852717480838,-0.19509036552848347);
\draw[line width=0.05pt] (-0.2142857142857142,-0.7857142857142858) -- (-0.21496512382232255,-0.8955612731448637);
\draw[line width=0.05pt] (-0.14285714285714268,-0.8571428571428573) -- (-0.21496512382232255,-0.8955612731448637);
\draw[line width=0.05pt] (-0.14506983518458297,-0.9314780769503953) -- (-0.21496512382232255,-0.8955612731448637);
\draw[line width=0.05pt] (-0.9951847244979406,-0.09801716240515235) -- (-0.9807852717480838,-0.19509036552848347);
\draw[line width=0.05pt] (-0.9569403164145688,-0.2902847409361799) -- (-0.9238794985559253,-0.3826835143405734);
\draw[line width=0.05pt] (-0.9238794985559253,-0.3826835143405734) -- (-0.8796861654189766,-0.3210304354009249);
\draw[line width=0.05pt] (-0.9569403164145688,-0.2902847409361799) -- (-0.8796861654189766,-0.3210304354009249);
\draw[line width=0.05pt] (-0.8819212120647797,-0.47139683464167426) -- (-0.8314695383592295,-0.5555703436835786);
\draw[line width=0.05pt] (-0.8314695383592295,-0.5555703436835786) -- (-0.7824646191954642,-0.46175734031484955);
\draw[line width=0.05pt] (-0.8819212120647797,-0.47139683464167426) -- (-0.7824646191954642,-0.46175734031484955);
\draw[line width=0.05pt] (-0.6343931298385448,-0.7730105800140482) -- (-0.55557004857962,-0.8314697355413717);
\draw[line width=0.05pt] (-0.55557004857962,-0.8314697355413717) -- (-0.5267011745538801,-0.7455157410621231);
\draw[line width=0.05pt] (-0.6343931298385448,-0.7730105800140482) -- (-0.5267011745538801,-0.7455157410621231);
\draw[line width=0.05pt] (-0.47139652163148843,-0.8819213793721828) -- (-0.38268318643862054,-0.9238796343773273);
\draw[line width=0.05pt] (-0.38268318643862054,-0.9238796343773273) -- (-0.39205613331726524,-0.8224203346523496);
\draw[line width=0.05pt] (-0.47139652163148843,-0.8819213793721828) -- (-0.39205613331726524,-0.8224203346523496);
\draw[line width=0.05pt] (-0.19509001742963014,-0.9807853409892027) -- (-0.21496512382232255,-0.8955612731448637);
\draw[line width=0.05pt] (-0.29028440130033767,-0.956940419441934) -- (-0.19509001742963014,-0.9807853409892027);
\draw[line width=0.05pt] (-0.29028440130033767,-0.956940419441934) -- (-0.21496512382232255,-0.8955612731448637);
\draw[line width=0.05pt] (-0.8359986839381645,-0.3857639567050192) -- (-0.8796861654189766,-0.3210304354009249);
\draw[line width=0.05pt] (-0.4736420470898494,-0.8030738150449067) -- (-0.5267011745538801,-0.7455157410621231);
\draw[line width=0.05pt] (-0.7229949552905494,-0.53796772876402) -- (-0.7824646191954642,-0.46175734031484955);
\draw[line width=0.05pt] (-0.8359986839381645,-0.3857639567050192) -- (-0.7824646191954642,-0.46175734031484955);
\draw[line width=0.05pt] (-0.5920007583601676,-0.6805924237484655) -- (-0.5267011745538801,-0.7455157410621231);
\draw[line width=0.05pt] (-0.4736420470898494,-0.8030738150449067) -- (-0.39205613331726524,-0.8224203346523496);
\draw[line width=0.05pt] (-0.2988056180941155,-0.8525076376052644) -- (-0.21496512382232255,-0.8955612731448637);
\draw[line width=0.05pt] (-0.7436649685094633,-0.37340495067941293) -- (-0.7824646191954642,-0.46175734031484955);
\draw[line width=0.05pt] (-0.679735576714456,-0.4464221004883024) -- (-0.7824646191954642,-0.46175734031484955);
\draw[line width=0.05pt] (-0.679735576714456,-0.4464221004883024) -- (-0.7229949552905494,-0.53796772876402);
\draw[line width=0.05pt] (-0.6134123345680381,-0.5190628602445784) -- (-0.7229949552905494,-0.53796772876402);
\draw[line width=0.05pt] (-0.6134123345680381,-0.5190628602445784) -- (-0.6588811535818441,-0.611238636536647);
\draw[line width=0.05pt] (-0.5459375425700727,-0.5902904548544666) -- (-0.6588811535818441,-0.611238636536647);
\draw[line width=0.05pt] (-0.5459375425700727,-0.5902904548544666) -- (-0.5920007583601676,-0.6805924237484655);
\draw[line width=0.05pt] (-0.4802331977373696,-0.6605811661376457) -- (-0.5920007583601676,-0.6805924237484655);
\draw[line width=0.05pt] (-0.4802331977373696,-0.6605811661376457) -- (-0.5267011745538801,-0.7455157410621231);
\draw[line width=0.05pt] (-0.42298470120988607,-0.7332564616084007) -- (-0.5267011745538801,-0.7455157410621231);
\draw[line width=0.05pt] (-0.2988056180941155,-0.8525076376052644) -- (-0.39205613331726524,-0.8224203346523496);
\draw[line width=0.05pt] (-0.8052720158894383,-0.3034838283821536) -- (-0.8359986839381645,-0.3857639567050192);
\draw[line width=0.05pt] (-0.7436649685094633,-0.37340495067941293) -- (-0.8359986839381645,-0.3857639567050192);
\draw[line width=0.05pt] (-0.42298470120988607,-0.7332564616084007) -- (-0.4736420470898494,-0.8030738150449067);
\draw[line width=0.05pt] (-0.8763222360289821,-0.24301491618176246) -- (-0.8796861654189766,-0.3210304354009249);
\draw[line width=0.05pt] (-0.8052720158894383,-0.3034838283821536) -- (-0.8796861654189766,-0.3210304354009249);


==> dofnumbering.tex <==
\def\Nx{2}
\def\Ny{2}
\pgfmathsetmacro\Nxm{\Nx-1}
\pgfmathsetmacro\Nym{\Ny-1}
\def\l{2}
\def\em{2}

\draw[edge] (0,0) rectangle (\Nx * \l, \Ny * \l);

\foreach \i in {1, ..., \Nx} {
\foreach \j in {1, ..., \Ny} {
  \pgfmathsetmacro\im{\i - 1};
  \pgfmathsetmacro\jm{\j - 1};
  \draw[edge] (\im * \l , \jm * \l) -- (\i * \l , \jm * \l);      
  \draw[edge] (\im * \l , \jm * \l) -- (\im * \l , \j * \l);      
}}

% \vertex nodes 
\foreach \i in {0, ..., \Nxm} {
\foreach \j in {0, ..., \Ny} {
  \pgfmathsetmacro\nr{int(\i + \j * \Nx)};
  \pgfmathsetmacro\dd{int(
  \nr + int(\nr/\Ny) + \nr * \em + int(\nr/\Ny) * (\Ny + 1) * \em
  )};
  \pgfmathsetmacro\dde{int(\dd + \em + 1)};
  \node[vertex] at (\i * \l , \j * \l) {\dd};
  \node[vertex] at (\i * \l + \l , \j * \l) {\dde};
}
}

\foreach \i in {0, ..., \Nxm} {
\foreach \j in {0, ..., \Ny} {
  \pgfmathsetmacro\nr{int(\i + \j * \Nx)};
  \pgfmathsetmacro\dd{int(
  \nr + int(\nr/\Ny) + \nr * \em + int(\nr/\Ny) * (\Ny + 1) * \em
  )}; 
  \foreach \k in {1,...,\em}{
    \pgfmathsetmacro\ee{int(\dd+\k)}
    \pgfmathsetmacro\offset{\l/(\em+1) * \k}
    \node[vertexedge] at (\i * \l + \offset, \j * \l) {\ee};
  }
}
}

\foreach \i in {0, ..., \Nxm} {
\foreach \j in {0, ..., \Nym} {
  \pgfmathsetmacro\nr{int(\i + \j * \Nx)};
  \pgfmathsetmacro\dd{int(
    (int(\nr/\Ny)+1) * (\Ny+1) + (int(\nr/\Ny) + 1) * \Ny * \em + int(\nr/\Ny) * (\Ny + 1) * \em + Mod(\nr,\Ny) * \em -1 
  )}; 
  \foreach \k in {1,...,\em}{
    \pgfmathsetmacro\ee{int(\dd+\k)}
    \pgfmathsetmacro\eee{int(\dd+\k+\em)}
    \pgfmathsetmacro\offset{\l/(\em+1) * \k}
    \node[vertexedge] at (\i * \l, \j * \l + \offset) {\ee};
    \node[vertexedge] at (\i * \l + \l, \j * \l + \offset) {\eee};
  }
}
}
